Double Dimer Covers on Snake Graphs from Super Cluster Expansions

In a recent paper, the authors gave combinatorial formulas for the Laurent expansions of super $\lambda$-lengths in a marked disk, generalizing Schiffler's $T$-path formula. In the present paper, we give an alternate combinatorial expression for these super $\lambda$-lengths in terms of double dimer covers on snake graphs. This generalizes the dimer formulas of Musiker, Schiffler, and Williams.

==> defaultspin.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}},
    scale=1.2] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=12,
      draw,
      inner sep=2.2cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$c_0$}
    (hexagon.corner 2) node[above] {}
    (hexagon.corner 3) node[left] {}
    (hexagon.corner 4) node[left] {$c_2$}
    (hexagon.corner 5) node[below] {}
    (hexagon.corner 6) node[right] {}
    (hexagon.corner 7) node[below] {$c_4$}
    (hexagon.corner 8) node[below] {$c_5$}
    (hexagon.corner 9) node[left] {}
    (hexagon.corner 10) node[right] {$c_3$}
    (hexagon.corner 11) node[below] {}
    (hexagon.corner 12) node[right] {$c_1$}
;

\foreach \x in {1,2,...,12}{
\draw (hexagon.corner \x) node [fill,circle,scale=0.2] {};}

\draw[postaction={decorate}] (hexagon.corner 12)--(hexagon.corner 4);
\draw[postaction={decorate}] (hexagon.corner 12)--(hexagon.corner 2);
\draw[postaction={decorate}] (hexagon.corner 12)--(hexagon.corner 3);


\draw[postaction={decorate}](hexagon.corner 4)--(hexagon.corner 10);
\draw[postaction={decorate}](hexagon.corner 4)--(hexagon.corner 11);



\draw[postaction={decorate}](hexagon.corner 10)--(hexagon.corner 7);
\draw[postaction={decorate}](hexagon.corner 10)--(hexagon.corner 5);
\draw[postaction={decorate}](hexagon.corner 10)--(hexagon.corner 6);

\draw[postaction={decorate}](hexagon.corner 7)--(hexagon.corner 9);

\draw[fill=yellow, nearly transparent] (hexagon.corner 12)--(hexagon.corner 4)--(hexagon.corner 3)--(hexagon.corner 2)--(hexagon.corner 1)--cycle;
\draw[fill=red, nearly transparent] (hexagon.corner 12)--(hexagon.corner 4)--(hexagon.corner 10)--(hexagon.corner 11)--cycle;

\draw[fill=green, nearly transparent] (hexagon.corner 10)-- (hexagon.corner 4)--(hexagon.corner 5)--(hexagon.corner 6)--(hexagon.corner 7)--cycle;
\draw[fill=blue, nearly transparent] (hexagon.corner 10)--(hexagon.corner 7)--(hexagon.corner 8)--(hexagon.corner 9)--cycle;   


\coordinate (m 1) at  ($0.38*(hexagon.corner 2)+0.38*(hexagon.corner 1)+0.24*(hexagon.corner 12)$);
\coordinate (m 2) at  ($0.28*(hexagon.corner 2)+0.28*(hexagon.corner 3)+0.44*(hexagon.corner 12)$);
\coordinate (m 3) at  ($0.24*(hexagon.corner 4)+0.24*(hexagon.corner 3)+0.52*(hexagon.corner 12)$);
\coordinate (m 4) at  ($0.52*(hexagon.corner 4)+0.24*(hexagon.corner 11)+0.24*(hexagon.corner 12)$);
\coordinate (m 5) at  ($0.56*(hexagon.corner 4)+0.22*(hexagon.corner 11)+0.22*(hexagon.corner 10)$);
\coordinate (m 6) at  ($0.27*(hexagon.corner 4)+0.27*(hexagon.corner 5)+0.46*(hexagon.corner 10)$);
\coordinate (m 7) at  ($0.23*(hexagon.corner 6)+0.23*(hexagon.corner 5)+0.44*(hexagon.corner 10)$);
\coordinate (m 8) at  ($0.26*(hexagon.corner 6)+0.26*(hexagon.corner 7)+0.48*(hexagon.corner 10)$);
\coordinate (m 9) at  ($0.25*(hexagon.corner 9)+0.5*(hexagon.corner 7)+0.25*(hexagon.corner 10)$);
\coordinate (m 10) at  ($0.36*(hexagon.corner 9)+0.24*(hexagon.corner 7)+0.4*(hexagon.corner 8)$);

\node at (m 1) {$\alpha_1$};
\node at (m 2) {$\alpha_2$};
\node at (m 3) {$\alpha_3$};
\node at (m 4) {$\beta_1$};
\node at (m 5) {$\beta_2$};
\node at (m 6) {$\gamma_1$};
\node at (m 7) {$\gamma_2$};
\node at (m 8) {$\gamma_3$};
\node at (m 9) {$\delta_1$};
\node at (m 10) {$\delta_2$};

\end{tikzpicture}
\caption{The default orientation of a generic triangulation where each fan segment is colored differently. The faces are labelled by their $\mu$-invariants.}

\label{fig:default_spin}
	
\end{figure}


==> defaultspin_more.tex <==
\begin{figure}[h]
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ,scale=1.1] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=12,
      draw,
      inner sep=2.0cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$c_0$}
    (hexagon.corner 2) node[above] {}
    (hexagon.corner 3) node[left] {}
    (hexagon.corner 4) node[left] {$c_2$}
    (hexagon.corner 5) node[below] {}
    (hexagon.corner 6) node[left] {$c_4$}
    (hexagon.corner 7) node[below] {}
    (hexagon.corner 8) node[below] {$c_6$}
    (hexagon.corner 9) node[right] {$c_5$}
    (hexagon.corner 10) node[right] {$c_3$}
    (hexagon.corner 11) node[below] {}
    (hexagon.corner 12) node[right] {$c_1$}
;



\draw[postaction={decorate}] (hexagon.corner 12)--(hexagon.corner 4);
\draw[postaction={decorate}] (hexagon.corner 12)--(hexagon.corner 2);
\draw[postaction={decorate}] (hexagon.corner 12)--(hexagon.corner 3);


\draw[postaction={decorate}](hexagon.corner 4)--(hexagon.corner 10);
\draw[postaction={decorate}](hexagon.corner 4)--(hexagon.corner 11);


\draw[postaction={decorate}](hexagon.corner 6)--(hexagon.corner 9);
\draw[postaction={decorate}](hexagon.corner 10)--(hexagon.corner 5);
\draw[postaction={decorate}](hexagon.corner 10)--(hexagon.corner 6);

\draw[postaction={decorate}](hexagon.corner 9)--(hexagon.corner 7);

\draw[fill=yellow, nearly transparent] (hexagon.corner 12)--(hexagon.corner 4)--(hexagon.corner 3)--(hexagon.corner 2)--(hexagon.corner 1)--cycle;
\draw[fill=red, nearly transparent] (hexagon.corner 12)--(hexagon.corner 4)--(hexagon.corner 10)--(hexagon.corner 11)--cycle;

\draw[fill=green, nearly transparent] (hexagon.corner 10)-- (hexagon.corner 4)--(hexagon.corner 5)--(hexagon.corner 6)--cycle;
\draw[fill=blue, nearly transparent] (hexagon.corner 10)--(hexagon.corner 6)--(hexagon.corner 9)--cycle;   
\draw[fill=orange, nearly transparent] (hexagon.corner 6)--(hexagon.corner 9)--(hexagon.corner 8)--(hexagon.corner 7)--cycle;


\coordinate (m 1) at  ($0.38*(hexagon.corner 2)+0.38*(hexagon.corner 1)+0.24*(hexagon.corner 12)$);
\coordinate (m 2) at  ($0.28*(hexagon.corner 2)+0.28*(hexagon.corner 3)+0.44*(hexagon.corner 12)$);
\coordinate (m 3) at  ($0.24*(hexagon.corner 4)+0.24*(hexagon.corner 3)+0.52*(hexagon.corner 12)$);
\coordinate (m 4) at  ($0.52*(hexagon.corner 4)+0.24*(hexagon.corner 11)+0.24*(hexagon.corner 12)$);
\coordinate (m 5) at  ($0.56*(hexagon.corner 4)+0.22*(hexagon.corner 11)+0.22*(hexagon.corner 10)$);
\coordinate (m 6) at  ($0.27*(hexagon.corner 4)+0.27*(hexagon.corner 5)+0.46*(hexagon.corner 10)$);
\coordinate (m 7) at  ($0.23*(hexagon.corner 6)+0.23*(hexagon.corner 5)+0.44*(hexagon.corner 10)$);
\coordinate (m 8) at  ($0.26*(hexagon.corner 6)+0.26*(hexagon.corner 7)+0.48*(hexagon.corner 10)$);
\coordinate (m 9) at  ($0.25*(hexagon.corner 9)+0.5*(hexagon.corner 7)+0.25*(hexagon.corner 10)$);
\coordinate (m 10) at  ($0.36*(hexagon.corner 9)+0.24*(hexagon.corner 7)+0.4*(hexagon.corner 8)$);


\end{tikzpicture}
\quad
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ,scale=1.1] 
\begin{scope}[xscale=1,yscale=1]
\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=12,
      draw=none,
      inner sep=2cm,
    ] (T) {}


    
    (T.corner 1) node[above] {}
    (T.corner 2) node[above] {$c_0$}
    (T.corner 3) node[left] {$c_1$}
    (T.corner 4) node[left] {}
    (T.corner 5) node[left] {$c_3$}
    (T.corner 6) node[right] {}
    (T.corner 7) node[below] {$c_{5}$}
    (T.corner 8) node[below] {$c_{4}$}
    (T.corner 9) node[left] {}
    (T.corner 10) node[right] {}
    (T.corner 11) node[right] {$c_2$}
    (T.corner 12) node[right] {}
    
;

\draw [-] (T.corner 1) to (T.corner 2) to (T.corner 3) to (T.corner 4) to (T.corner 5);
\draw [ ] (T.corner 1) to (T.corner 12);
\draw [ ] (T.corner 5) to (T.corner 6);
\draw [-] (T.corner 12)--(T.corner 11)--(T.corner 10);
\draw [ ] (T.corner 10) to (T.corner 9)to (T.corner 8);
\draw [-] (T.corner 6)--(T.corner 7)--(T.corner 8);


\coordinate (m 1) at  ($0.38*(T.corner 1)+0.38*(T.corner 2)+0.24*(T.corner 3)$);
\coordinate (m 2) at  ($0.28*(T.corner 1)+0.28*(T.corner 12)+0.44*(T.corner 3)$);
\coordinate (m 3) at  ($0.245*(T.corner 11)+0.245*(T.corner 12)+0.51*(T.corner 3)$);
\coordinate (m 4) at  ($0.52*(T.corner 11)+0.24*(T.corner 4)+0.24*(T.corner 3)$);
\coordinate (m 5) at  ($0.56*(T.corner 11)+0.22*(T.corner 4)+0.22*(T.corner 5)$);
\coordinate (m 6) at  ($0.27*(T.corner 11)+0.27*(T.corner 10)+0.46*(T.corner 5)$);
\coordinate (m 7) at  ($0.23*(T.corner 9)+0.23*(T.corner 10)+0.44*(T.corner 5)$);
\coordinate (m 8) at  ($0.26*(T.corner 9)+0.26*(T.corner 8)+0.48*(T.corner 5)$);
\coordinate (m 9) at  ($0.25*(T.corner 6)+0.5*(T.corner 8)+0.25*(T.corner 5)$);
\coordinate (m 10) at  ($0.4*(T.corner 6)+0.3*(T.corner 8)+0.3*(T.corner 7)$);


%\foreach \x in {1,...,10}{\draw (m \x) node [fill,circle,scale=0.2] {};}



\draw [name path = M ,opacity=0] (T.corner 1) to [out=15,in=40] (m 1) to [out=-180+40,in=55] (m 2) to [out=-180+55,in=75] (m 3) to [out=-180+75,in=80] (m 4) to [out=-180+80,in=90] (m 5) to [out=-180+90,in=110] (m 6) to [out=-180+110,in=125] (m 7) to [out=-180+125,in=125] (m 8) to [out=-180+125,in=105] (m 9) to [out=-180+105,in=80] (m 10) to [out=-180+80,in=80] (T.corner 8);%


\draw[name path = L 2] (T.corner 3)--(T.corner 11);
\draw[name path = L 1] (T.corner 3)--(T.corner 1);
\draw[] (T.corner 3)--(T.corner 12);
\draw[name path = L 3](T.corner 11)--(T.corner 5);
\draw[](T.corner 4)--(T.corner 11);
\draw[name path = L 4, ](T.corner 5)--(T.corner 8);
\draw[](T.corner 10)--(T.corner 5);
\draw[ ](T.corner 5)--(T.corner 9);
\draw[name path = L 5](T.corner 8)--(T.corner 6);


\path [name intersections={of= M and L 1,by=X 1}];
\path [name intersections={of= M and L 2,by=X 2}];
\path [name intersections={of= M and L 3,by=X 3}];
\path [name intersections={of= M and L 4,by=X 4}];
\path [name intersections={of= M and L 5,by=X 5}];








\draw[fill=yellow, nearly transparent] (T.corner 11)--(T.corner 12)--(T.corner 1)--(T.corner 2)--(T.corner 3)--cycle;
\draw[fill=red, nearly transparent] (T.corner 5)--(T.corner 4)--(T.corner 3)--(T.corner 11)--cycle;
\draw[fill=green, nearly transparent] (T.corner 11)--(T.corner 5)--(T.corner 8)--(T.corner 9)--(T.corner 10)--cycle;
\draw[fill=blue, nearly transparent] (T.corner 5)--(T.corner 8)--(T.corner 7)--(T.corner 6)--cycle;


\draw[postaction={decorate}] (T.corner 3)--(T.corner 1);
\draw[postaction={decorate}] (T.corner 3)--(T.corner 12);
\draw[postaction={decorate}] (T.corner 3)--(T.corner 11);
\draw[postaction={decorate}] (T.corner 11)--(T.corner 4);
\draw[postaction={decorate}] (T.corner 11)--(T.corner 5);
\draw[postaction={decorate}] (T.corner 5)--(T.corner 10);
\draw[postaction={decorate}] (T.corner 5)--(T.corner 9);
\draw[postaction={decorate}] (T.corner 5)--(T.corner 8);
\draw[postaction={decorate}] (T.corner 8)--(T.corner 6);



\end{scope}
\end{tikzpicture}
%
%
%

\caption{More examples of default orientation.}
\label{fig:default_spin_more}
\end{figure}


==> example_main_theorem.tex <==
{
\newcounter{int}
\setcounter{int}{1}
\loop
%Start drawing
\begin {center}
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.5}]
    \tikzstyle{every path}=[draw] 

    % draw hexagons
    \def\a{-10*\value{int}+10}
    \def\b{\a-3}
    %\ifnum\value{int}=1 {\def\a{}} \else {}\fi
    \foreach \x/\y in {0/\a, 6/\a} {
        \path (\x,\y)
        node[
          regular polygon,
          regular polygon sides=6,
          draw,
          inner sep=1.6cm,
        ] (hexagon) {}
        ;

        \coordinate (m1) at (\x + 1,    \y + 1.62);
        \coordinate (m2) at (\x + 0.1,  \y + 0.8);
        \coordinate (m3) at (\x + -0.1, \y + -0.8);
        \coordinate (m4) at (\x + -1,   \y + -1.62);
        
        \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
        \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
        \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);
    }

    % draw snake graph (dimers)
    \foreach \x/\y in {10/\a} {
        \begin {scope} [shift={(\x,\y)}]
            \draw (0,-1.5) -- ++(9,0) -- ++(0,3) -- ++(-9,0) -- cycle;
            \draw (3,-1.5) -- ++(0,3);     
            \draw (6,-1.5) -- ++(0,3); 
        \end {scope}
    }

    % draw dual snake graph (lattice paths)
    \foreach \x/\y in {21/\b} {
        \begin {scope}[shift={(\x,\y)}]
          \draw (0,0) -- ++(3,0) -- ++(0,3) -- ++(3,0) -- ++(0,3) -- ++(-6,0) -- cycle;
          \draw (0,3) -- ++(3,0) -- ++(0,3);
        \end {scope}
    }

    %%%%%%%%%%%%%%%%

    \def\r{2.6}; % radius of hexagons

    \newcommand{\defcoords}{
        \coordinate (v6) at ($\r*(1,0)$);
        \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
        \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
        \coordinate (v3) at ($\r*(-1,0)$);
        \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
        \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

        \coordinate (m1) at (1,    1.62);
        \coordinate (m2) at (0.1,  0.8);
        \coordinate (m3) at (-0.1, -0.8);
        \coordinate (m4) at (-1,   -1.62);
    }

    % draw super T-paths
\ifnum\value{int}=1 {
    \def\x{0}
    \def\y{0}
    \begin {scope} [shift={(\x,\y)}]
        \defcoords

        \draw [black, fill=black] (m1) circle (0.05);
        \draw [black, fill=black] (m2) circle (0.05);
        
        \draw [ultra thick, blue] (v1) to (v6);
        \draw [ultra thick, red]  (v6) to (m1);
        \draw [ultra thick, blue] (m1) to [out=-130,in=60] (m2);
        \draw [ultra thick, red]  (m2) to (v6);
        \draw [ultra thick, blue] (v6) to (v3);
        \draw [ultra thick, red]  (v3) to (v5);
        \draw [ultra thick, blue] (v5) to (v4);
    \end {scope}
} \else {}\fi
%
\ifnum\value{int}=2 {
    \def\x{0}
    \def\y{-10}
    \begin {scope} [shift={(\x,\y)}]
        \defcoords

        \draw [black, fill=black] (m1) circle (0.05);
        \draw [black, fill=black] (m2) circle (0.05);
        
        \draw [ultra thick, blue] (v1) to (v6);
        \draw [ultra thick, red]  (v6) to (m1);
        \draw [ultra thick, blue] (m1) to [out=-130,in=60] (m2);
        \draw [ultra thick, red]  (m2) to (v6);
        \draw [ultra thick, blue] (v6) to (v5);
        \draw [ultra thick, red]  (v5) to (v3);
        \draw [ultra thick, blue] (v3) to (v4);
    \end {scope}
} \else {}\fi
%
\ifnum\value{int}=3 {
    \def\x{0}
    \def\y{-20}
    \begin {scope} [shift={(\x,\y)}]
        \defcoords

        \draw [black, fill=black] (m1) circle (0.05);
        \draw [black, fill=black] (m3) circle (0.05);
        
        \draw [ultra thick, blue] (v1) to (v6);
        \draw [ultra thick, red]  (v6) to (m1);
        \draw [ultra thick, blue] (m1) to [out=-130,in=60] (m2) to[out=-120,in=60] (m3);
        \draw [ultra thick, red]  (m3) to (v3);
        \draw [ultra thick, blue] (v3) to (v4);
    \end {scope}
} \else {}\fi
%
\ifnum\value{int}=4 {

    \def\x{0}
    \def\y{-30}
    \begin {scope} [shift={(\x,\y)}]
        \defcoords

        \draw [black, fill=black] (m1) circle (0.05);
        \draw [black, fill=black] (m4) circle (0.05);

        \draw [ultra thick, blue] (v1) to (v6) ;
        \draw [ultra thick,red]   (v6) to (m1);
        \draw [ultra thick, blue] (m1) to [out=-130,in=60] (m2) to [out=-120,in=60] (m3) to [out=-120,in=50] (m4);
        \draw [ultra thick, red]  (m4) to (v3);
        \draw [ultra thick, blue] (v3) to (v4);
    \end {scope}
} \else {}\fi
%


    % draw twisted super T-paths
%
\ifnum\value{int}=1 {
    \def\x{6}
    \def\y{0}
    \begin {scope} [shift={(\x,\y)}]
        \defcoords

        \draw [thick, cyan] (v1) to (m1) ;
        \draw [ultra thick, red] (m1) to [out=-130,in=60] (m2);
        \draw [ultra thick, blue]  (m2) to (v3);
        \draw [ultra thick, red] (v3) to (v5);
        \draw [ultra thick, blue] (v5) to (v4);
    \end {scope}
} \else {}\fi
%
\ifnum\value{int}=2 {

    \def\x{6}
    \def\y{-10}
    \begin {scope} [shift={(\x,\y)}]
        \defcoords

        \draw [thick, cyan] (v1) to (m1) ;
        \draw [ultra thick, red] (m1) to [out=-130,in=60] (m2);
        \draw [ultra thick, blue]  (m2) to (v3);
        \draw [ultra thick, red] (v3) to (v6);
        \draw [ultra thick, blue] (v6) to (v5);
        \draw [ultra thick, red] (v5) to (v3);
        \draw [ultra thick, blue] (v3) to (v4);
    \end {scope}
} \else {}\fi
%
\ifnum\value{int}=3 {
    \def\x{6}
    \def\y{-20}
    \begin {scope} [shift={(\x,\y)}]
        \defcoords

        \draw [black, fill=black] (m1) circle (0.03);
        \draw [black, fill=black] (m3) circle (0.03);

        \draw [thick, cyan] (v1) to (m1) ;
        \draw [ultra thick, red] (m1) to [out=-130,in=60] (m2) to[out=-120,in=60] (m3);
        \draw [ultra thick, blue] (m3) to (v5);
        \draw [ultra thick, red] (v5) to (v3);
        \draw [ultra thick, blue] (v3) to (v4);
    \end {scope}
} \else {}\fi
%
\ifnum\value{int}=4 {
    \def\x{6}
    \def\y{-30}
    \begin {scope} [shift={(\x,\y)}]
        \defcoords

        \draw [thick, cyan] (v1) to (m1) ;
        \draw [ultra thick, red] (m1) to [out=-130,in=60] (m2) to [out=-120,in=60] (m3) to [out=-120,in=50] (m4);
        \draw [ultra thick, blue]  (m4) to (v4);
    \end {scope}
} \else {}\fi
%


    % draw labels (weights) for T-paths

%
\ifnum\value{int}=1 {
    \draw (10,-4)  node {\huge $\frac{x_5 \sqrt{x_1 x_2 x_3 x_8}}{x_7 x_9}  \, \theta_4 \theta_3$};
    } \else {}\fi
%
\ifnum\value{int}=2 {
    \draw (10,-14) node {\huge $\frac{x_4x_6 \sqrt{x_1 x_2 x_3}}{x_7 x_9\sqrt{x_8}}  \, \theta_4 \theta_3$};
    } \else {}\fi
%
\ifnum\value{int}=3 {
    \draw (10,-24) node {\huge $\frac{x_4 \sqrt{x_1 x_2 x_6}}{\sqrt{x_7x_8x_9}}  \, \theta_2 \theta_4$};
    } \else {}\fi
%
\ifnum\value{int}=4 {
    \draw (10,-34) node {\huge $\frac{\sqrt{x_1 x_2 x_4 x_5}}{\sqrt{x_7 x_9}}  \, \theta_1 \theta_4$};
} \else {}\fi
%


    % draw double dimers
%
\ifnum\value{int}=1 {
    \begin {scope} [shift={(10,0)}]
        \tikzset {decoration={snake, amplitude=0.5mm}}
        
        \draw [orange,  line width = 2, decorate] (6,-1.5) to (9,-1.5);
        \draw [orange,  line width = 2, decorate] (9,-1.5) to (9,1.5);
        \draw [orange,  line width = 2, decorate] (9,1.5)  to (6,1.5);    
        \draw [orange,  line width = 2, decorate] (6,1.5)  to (6,-1.5);    

        \draw [blue, line width = 2] (0,-1.5) to (3,-1.5);
        \draw [blue, line width = 2] (0,1.5) to (3,1.5);

        \draw (6.4,-1.1) node {\large $\theta_3$};
        \draw (8.6,1.1)  node {\large $\theta_4$};
    \end {scope}
} \else {}\fi
%
\ifnum\value{int}=2 {
    \begin {scope} [shift={(10,-10)}]
        \tikzset {decoration={snake, amplitude=0.5mm}}
        
        \draw [orange,  line width = 2, decorate] (6,-1.5) to (9,-1.5);
        \draw [orange,  line width = 2, decorate] (9,-1.5) to (9,1.5);
        \draw [orange,  line width = 2, decorate] (9,1.5)  to (6,1.5);    
        \draw [orange,  line width = 2, decorate] (6,1.5)  to (6,-1.5);    

        \draw [blue, line width = 2] (0,-1.5) to (0,1.5);
        \draw [blue, line width = 2] (3,-1.5) to (3,1.5);

        \draw (6.4,-1.1) node {\large $\theta_3$};
        \draw (8.6,1.1)  node {\large $\theta_4$};
    \end {scope}
} \else {}\fi
%
\ifnum\value{int}=3 {
    \begin {scope} [shift={(10,-20)}]
        \tikzset {decoration={snake, amplitude=0.5mm}}
        
        \draw [orange,  line width = 2, decorate] (3,-1.5) to (9,-1.5);
        \draw [orange,  line width = 2, decorate] (9,-1.5) to (9,1.5);
        \draw [orange,  line width = 2, decorate] (9,1.5)  to (3,1.5);    
        \draw [orange,  line width = 2, decorate] (3,1.5)  to (3,-1.5);    

        \draw [blue, line width = 2] (0,-1.5) to (0,1.5);

        \draw (3.4,-1.1) node {\large $\theta_2$};
        \draw (5.6,1.1)  node {\large $\theta_3$};
        \draw (6.4,-1.1) node {\large $\theta_3$};
        \draw (8.6,1.1)  node {\large $\theta_4$};
    \end {scope}
} \else {}\fi
%
\ifnum\value{int}=4 {
    \begin {scope} [shift={(10,-30)}]
        \tikzset {decoration={snake, amplitude=0.5mm}}
        
        \draw [orange,  line width = 2, decorate] (0,-1.5) to (9,-1.5);
        \draw [orange,  line width = 2, decorate] (9,-1.5) to (9,1.5);
        \draw [orange,  line width = 2, decorate] (9,1.5)  to (0,1.5);    
        \draw [orange,  line width = 2, decorate] (0,1.5)  to (0,-1.5);    

        \draw (0.4,-1.1) node {\large $\theta_1$};
        \draw (2.6,1.1)  node {\large $\theta_2$};
        \draw (3.4,-1.1) node {\large $\theta_2$};
        \draw (5.6,1.1)  node {\large $\theta_3$};
        \draw (6.4,-1.1) node {\large $\theta_3$};
        \draw (8.6,1.1)  node {\large $\theta_4$};
    \end {scope}
} \else {}\fi
%

    % draw lattice paths
%
\ifnum\value{int}=1 {
    \begin {scope} [shift={(21,-3)}]
        \tikzset {decoration={snake, amplitude=0.5mm}}

        \draw [orange, line width = 2, decorate] (3,3) -- (6,3);
        \draw [orange, line width = 2, decorate] (6,3) -- (6,6);
        \draw [orange, line width = 2, decorate] (6,6) -- (3,6);
        \draw [orange, line width = 2, decorate] (3,6) -- (3,3);
        \draw [blue, line width = 2] (0,0) -- (3,0) -- (3,3);

        \draw (3.4,3.4) node {\large $\theta_3$};
        \draw (5.6,5.6) node {\large $\theta_4$};
    \end {scope}
} \else {}\fi
%
\ifnum\value{int}=2 {
    \begin {scope} [shift={(21,-13)}]
        \tikzset {decoration={snake, amplitude=0.5mm}}

        \draw [orange, line width = 2, decorate] (3,3) -- (6,3);
        \draw [orange, line width = 2, decorate] (6,3) -- (6,6);
        \draw [orange, line width = 2, decorate] (6,6) -- (3,6);
        \draw [orange, line width = 2, decorate] (3,6) -- (3,3);
        \draw [blue, line width = 2] (0,0) -- (0,3) -- (3,3);

        \draw (3.4,3.4) node {\large $\theta_3$};
        \draw (5.6,5.6) node {\large $\theta_4$};
    \end {scope}
} \else {}\fi
%
\ifnum\value{int}=3 {
    \begin {scope} [shift={(21,-23)}]
        \tikzset {decoration={snake, amplitude=0.5mm}}

        \draw [orange, line width = 2, decorate] (0,3) -- (6,3);
        \draw [orange, line width = 2, decorate] (6,3) -- (6,6);
        \draw [orange, line width = 2, decorate] (6,6) -- (0,6);
        \draw [orange, line width = 2, decorate] (0,6) -- (0,3);
        \draw [blue, line width = 2] (0,0) -- (0,3);

        \draw (0.4,3.4) node {\large $\theta_2$};
        \draw (2.6,5.6) node {\large $\theta_3$};
        \draw (3.4,3.4) node {\large $\theta_3$};
        \draw (5.6,5.6) node {\large $\theta_4$};
    \end {scope}
} \else {}\fi
%
\ifnum\value{int}=4 {
    \begin {scope} [shift={(21,-33)}]
        \tikzset {decoration={snake, amplitude=0.5mm}}

        \draw [orange, line width = 2, decorate] (0,0) -- (3,0);
        \draw [orange, line width = 2, decorate] (3,0) -- (3,3);
        \draw [orange, line width = 2, decorate] (3,3) -- (6,3);
        \draw [orange, line width = 2, decorate] (6,3) -- (6,6);
        \draw [orange, line width = 2, decorate] (6,6) -- (0,6);
        \draw [orange, line width = 2, decorate] (0,6) -- (0,0);

        \draw (0.4,0.4) node {\large $\theta_1$};
        \draw (2.6,2.6) node {\large $\theta_2$};
        \draw (0.4,3.4) node {\large $\theta_2$};
        \draw (2.6,5.6) node {\large $\theta_3$};
        \draw (3.4,3.4) node {\large $\theta_3$};
        \draw (5.6,5.6) node {\large $\theta_4$};
    \end {scope}
    } \else {}\fi
%

\end{tikzpicture}
\end {center}
%End of Drawing
%\theint

\addtocounter{int}{1}
\ifnum \value{int}<5
\repeat
}
%End loop
{
\setcounter{int}{1}
\loop

\begin {center}
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.5}]
    \tikzstyle{every path}=[draw] 
    
    \def\a{-10*\value{int}+10}
    \def\b{\a-3}

    % draw hexagons
    \foreach \x/\y in {0/\a, 6/\a} {
        \path (\x,\y)
        node[
          regular polygon,
          regular polygon sides=6,
          draw,
          inner sep=1.6cm,
        ] (hexagon) {}
        ;

        \coordinate (m1) at (\x + 1,    \y + 1.62);
        \coordinate (m2) at (\x + 0.1,  \y + 0.8);
        \coordinate (m3) at (\x + -0.1, \y + -0.8);
        \coordinate (m4) at (\x + -1,   \y + -1.62);
        
        \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
        \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
        \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);
    }

    % draw snake graph (dimers)
    
    \foreach \x/\y in {10/\a} {
        \begin {scope} [shift={(\x,\y)}]
            \draw (0,-1.5) -- ++(9,0) -- ++(0,3) -- ++(-9,0) -- cycle;
            \draw (3,-1.5) -- ++(0,3);     
            \draw (6,-1.5) -- ++(0,3); 
        \end {scope}
    }

    % draw dual snake graph (lattice paths)
    
    \foreach \x/\y in {21/\b} {
        \begin {scope}[shift={(\x,\y)}]
          \draw (0,0) -- ++(3,0) -- ++(0,3) -- ++(3,0) -- ++(0,3) -- ++(-6,0) -- cycle;
          \draw (0,3) -- ++(3,0) -- ++(0,3);
        \end {scope}
    }

    %%%%%%%%%%%%%%%%

    \def\r{2.6}; % radius of hexagons

    \newcommand{\defcoords}{
        \coordinate (v6) at ($\r*(1,0)$);
        \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
        \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
        \coordinate (v3) at ($\r*(-1,0)$);
        \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
        \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

        \coordinate (m1) at (1,    1.62);
        \coordinate (m2) at (0.1,  0.8);
        \coordinate (m3) at (-0.1, -0.8);
        \coordinate (m4) at (-1,   -1.62);
    }

    % draw super T-paths

\ifnum\value{int}=1 {
    \def\x{0}
    \def\y{0}
    \begin {scope} [shift={(\x,\y)}]
        \defcoords

        \draw [black, fill=black] (m2) circle (0.05);
        \draw [black, fill=black] (m3) circle (0.05);
        
        \draw [ultra thick, blue] (v1) to (v6);
        \draw [ultra thick, red]  (v6) to (m2);
        \draw [ultra thick, blue] (m2) to [out=-120,in=60] (m3);
        \draw [ultra thick, red]  (m3) to (v3);
        \draw [ultra thick, blue] (v3) to (v4);
    \end {scope}
} \else {}\fi

\ifnum\value{int}=2 {
    \def\x{0}
    \def\y{-10}
    \begin {scope} [shift={(\x,\y)}]
        \defcoords

        \draw [black, fill=black] (m2) circle (0.05);
        \draw [black, fill=black] (m4) circle (0.05);
        
        \draw [ultra thick, blue] (v1) to (v6);
        \draw [ultra thick, red]  (v6) to (m2);
        \draw [ultra thick, blue] (m2) to [out=-120,in=60] (m3) to[out=-120,in=50] (m4);
        \draw [ultra thick, red]  (m4) to (v3);
        \draw [ultra thick, blue] (v3) to (v4);
    \end {scope}
} \else {}\fi

\ifnum\value{int}=3 {
    \def\x{0}
    \def\y{-20}
    \begin {scope} [shift={(\x,\y)}]
        \defcoords

        \draw [black, fill=black] (m3) circle (0.05);
        \draw [black, fill=black] (m4) circle (0.05);
        
        \draw [ultra thick, blue] (v1) to (v6);
        \draw [ultra thick, red]  (v6) to (v2);
        \draw [ultra thick, blue] (v2) to (v3);
        \draw [ultra thick, red]  (v3) to (m3);
        \draw [ultra thick, blue] (m3) to [out=-120,in=50] (m4);
        \draw [ultra thick, red]  (m4) to (v3);
        \draw [ultra thick, blue] (v3) to (v4);
    \end {scope}
} \else {}\fi

\ifnum\value{int}=4 {
    \def\x{0}
    \def\y{-30}
    \begin {scope} [shift={(\x,\y)}]
        \defcoords

        \draw [black, fill=black] (m3) circle (0.05);
        \draw [black, fill=black] (m4) circle (0.05);

        \draw [ultra thick, blue] (v1) to (v2) ;
        \draw [ultra thick,red]   (v2) to (v6);
        \draw [ultra thick, blue] (v6) to (v3) ;
        \draw [ultra thick,red]   (v3) to (m3);
        \draw [ultra thick, blue] (m3) to [out=-120,in=50] (m4);
        \draw [ultra thick, red]  (m4) to (v3);
        \draw [ultra thick, blue] (v3) to (v4);
    \end {scope}
} \else {}\fi

\ifnum\value{int}=1 {

    % draw twisted super T-paths

    \def\x{6}
    \def\y{0}
    \begin {scope} [shift={(\x,\y)}]
        \defcoords

        \draw [ultra thick, blue] (v1) to (v6);
        \draw [ultra thick, red]  (v6) to (v2);
        \draw [thick, cyan] (v2) to (m2) ;
        \draw [ultra thick, red] (m2) to [out=-120,in=60] (m3);
        \draw [ultra thick, blue]  (m3) to (v5);
        \draw [ultra thick, red] (v5) to (v3);
        \draw [ultra thick, blue] (v3) to (v4);
    \end {scope}

} \else {}\fi

\ifnum\value{int}=2 {
    \def\x{6}
    \def\y{-10}
    \begin {scope} [shift={(\x,\y)}]
        \defcoords

        \draw [ultra thick, blue] (v1) to (v6);
        \draw [ultra thick, red]  (v6) to (v2);
        \draw [thick, cyan] (v2) to (m2) ;
        \draw [ultra thick, red] (m2) to [out=-120,in=60] (m3) to[out=-120,in=50] (m4);
        \draw [ultra thick, blue] (m4) to (v4);

    \end {scope}
} \else {}\fi

\ifnum\value{int}=3 {
    \def\x{6}
    \def\y{-20}
    \begin {scope} [shift={(\x,\y)}]
        \defcoords

        \draw [black, fill=black] (m3) circle (0.03);
        \draw [black, fill=black] (m4) circle (0.03);

        \draw [ultra thick, blue] (v1) to (v6);
        \draw [ultra thick, red] (v6) to (v2);
        \draw [ultra thick, blue] (v2) to (v3);
        \draw [ultra thick, red] (v3) to (v6);
        \draw [thick, cyan] (v6) to (m3);
        \draw [ultra thick, red] (m3) to[out=-120,in=50] (m4);
        \draw [ultra thick, blue] (m4) to (v4);
    \end {scope}
} \else {}\fi

\ifnum\value{int}=4 {
    \def\x{6}
    \def\y{-30}
    \begin {scope} [shift={(\x,\y)}]
        \defcoords

        \draw [black, fill=black] (m3) circle (0.03);
        \draw [black, fill=black] (m4) circle (0.03);

        \draw [ultra thick, blue] (v1) to (v2);
        \draw [ultra thick, red] (v2) to (v6);
        \draw [thick, cyan] (v6) to (m3);
        \draw [ultra thick, red] (m3) to[out=-120,in=50] (m4);
        \draw [ultra thick, blue] (m4) to (v4);
    \end {scope}
} \else {}\fi

\ifnum\value{int}=1 {

    % draw labels (weights)

    \draw (10,-4)  node {\huge $\frac{x_1x_4 \sqrt{x_3 x_6}}{x_8 \sqrt{x_7x_9}}  \, \theta_2 \theta_3$};
} \else {}\fi

\ifnum\value{int}=2 {
    \draw (10,-14) node {\huge $\frac{x_1 \sqrt{x_3 x_4 x_5}}{\sqrt{x_7x_8x_9}}  \, \theta_1 \theta_3$};
} \else {}\fi

\ifnum\value{int}=3 {
    \draw (10,-24) node {\huge $\frac{x_1x_3 \sqrt{x_4 x_5 x_6}}{x_7x_9\sqrt{x_8}}  \, \theta_1 \theta_2$};
} \else {}\fi

\ifnum\value{int}=4 {
    \draw (10,-34) node {\huge $\frac{x_2\sqrt{x_4 x_5 x_6 x_8}}{x_7x_9}  \, \theta_1 \theta_2$};


    % draw double dimers
} \else {}\fi

\ifnum\value{int}=1 {
    \begin {scope} [shift={(10,0)}]
        \tikzset {decoration={snake, amplitude=0.5mm}}
        
        \draw [orange,  line width = 2, decorate] (3,-1.5) to (6,-1.5);
        \draw [orange,  line width = 2, decorate] (6,-1.5) to (6,1.5);
        \draw [orange,  line width = 2, decorate] (6,1.5)  to (3,1.5);    
        \draw [orange,  line width = 2, decorate] (3,1.5)  to (3,-1.5);    

        \draw [blue, line width = 2] (0,-1.5) to (0,1.5);
        \draw [blue, line width = 2] (9,-1.5) to (9,1.5);

        \draw (3.4,-1.1) node {\large $\theta_2$};
        \draw (5.6,1.1)  node {\large $\theta_3$};
    \end {scope}
} \else {}\fi

\ifnum\value{int}=2 {
    \begin {scope} [shift={(10,-10)}]
        \tikzset {decoration={snake, amplitude=0.5mm}}
        
        \draw [orange,  line width = 2, decorate] (0,-1.5) to (6,-1.5);
        \draw [orange,  line width = 2, decorate] (6,-1.5) to (6,1.5);
        \draw [orange,  line width = 2, decorate] (6,1.5)  to (0,1.5);    
        \draw [orange,  line width = 2, decorate] (0,1.5)  to (0,-1.5);    

        \draw [blue, line width = 2] (9,-1.5) to (9,1.5);

        \draw (0.4,-1.1) node {\large $\theta_1$};
        \draw (2.6,1.1)  node {\large $\theta_2$};
        \draw (3.4,-1.1) node {\large $\theta_2$};
        \draw (5.6,1.1)  node {\large $\theta_3$};
    \end {scope}

} \else {}\fi

\ifnum\value{int}=3 {
    \begin {scope} [shift={(10,-20)}]
        \tikzset {decoration={snake, amplitude=0.5mm}}
        
        \draw [orange,  line width = 2, decorate] (0,-1.5) to (3,-1.5);
        \draw [orange,  line width = 2, decorate] (3,-1.5) to (3,1.5);
        \draw [orange,  line width = 2, decorate] (3,1.5)  to (0,1.5);    
        \draw [orange,  line width = 2, decorate] (0,1.5)  to (0,-1.5);    

        \draw [blue, line width = 2] (6,-1.5) to (6,1.5);
        \draw [blue, line width = 2] (9,-1.5) to (9,1.5);

        \draw (0.4,-1.1) node {\large $\theta_1$};
        \draw (2.6,1.1)  node {\large $\theta_2$};
    \end {scope}

} \else {}\fi

\ifnum\value{int}=4 {
    \begin {scope} [shift={(10,-30)}]
        \tikzset {decoration={snake, amplitude=0.5mm}}
        
        \draw [orange,  line width = 2, decorate] (0,-1.5) to (3,-1.5);
        \draw [orange,  line width = 2, decorate] (3,-1.5) to (3,1.5);
        \draw [orange,  line width = 2, decorate] (3,1.5)  to (0,1.5);    
        \draw [orange,  line width = 2, decorate] (0,1.5)  to (0,-1.5);    

        \draw [blue, line width = 2] (6,-1.5) to (9,-1.5);
        \draw [blue, line width = 2] (6,1.5) to (9,1.5);

        \draw (0.4,-1.1) node {\large $\theta_1$};
        \draw (2.6,1.1)  node {\large $\theta_2$};
    \end {scope}

} \else {}\fi

\ifnum\value{int}=1 {
    % draw lattice paths

    \begin {scope} [shift={(21,-3)}]
        \tikzset {decoration={snake, amplitude=0.5mm}}

        \draw [orange, line width = 2, decorate] (0,3) -- (3,3);
        \draw [orange, line width = 2, decorate] (3,3) -- (3,6);
        \draw [orange, line width = 2, decorate] (3,6) -- (0,6);
        \draw [orange, line width = 2, decorate] (0,6) -- (0,3);

        \draw [blue, line width = 2] (0,0) -- (0,3);
        \draw [blue, line width = 2] (3,6) -- (6,6);

        \draw (0.4,3.4) node {\large $\theta_2$};
        \draw (2.6,5.6) node {\large $\theta_3$};
    \end {scope}
} \else {}\fi

\ifnum\value{int}=2 {
    \begin {scope} [shift={(21,-13)}]
        \tikzset {decoration={snake, amplitude=0.5mm}}

        \draw [orange, line width = 2, decorate] (0,0) -- (3,0);
        \draw [orange, line width = 2, decorate] (3,0) -- (3,6);
        \draw [orange, line width = 2, decorate] (3,6) -- (0,6);
        \draw [orange, line width = 2, decorate] (0,6) -- (0,0);
        \draw [blue, line width = 2] (3,6) -- (6,6);

        \draw (0.4,0.4) node {\large $\theta_1$};
        \draw (2.6,2.6) node {\large $\theta_2$};
        \draw (0.4,3.4) node {\large $\theta_2$};
        \draw (2.6,5.6) node {\large $\theta_3$};
    \end {scope}
} \else {}\fi

\ifnum\value{int}=3 {
    \begin {scope} [shift={(21,-23)}]
        \tikzset {decoration={snake, amplitude=0.5mm}}

        \draw [orange, line width = 2, decorate] (0,0) -- (3,0);
        \draw [orange, line width = 2, decorate] (3,0) -- (3,3);
        \draw [orange, line width = 2, decorate] (3,3) -- (0,3);
        \draw [orange, line width = 2, decorate] (0,3) -- (0,0);
        \draw [blue, line width = 2] (3,3) -- (3,6) -- (6,6);

        \draw (0.4,0.4) node {\large $\theta_1$};
        \draw (2.6,2.6) node {\large $\theta_2$};
    \end {scope}
} \else {}\fi

\ifnum\value{int}=4 {
    \begin {scope} [shift={(21,-33)}]
        \tikzset {decoration={snake, amplitude=0.5mm}}

        \draw [orange, line width = 2, decorate] (0,0) -- (3,0);
        \draw [orange, line width = 2, decorate] (3,0) -- (3,3);
        \draw [orange, line width = 2, decorate] (3,3) -- (0,3);
        \draw [orange, line width = 2, decorate] (0,3) -- (0,0);
        \draw [blue, line width = 2] (3,3) -- (6,3) -- (6,6);

        \draw (0.4,0.4) node {\large $\theta_1$};
        \draw (2.6,2.6) node {\large $\theta_2$};
    \end {scope}
} \else {}\fi

\end{tikzpicture}
\end {center}

\addtocounter{int}{1}
\ifnum \value{int}<5
\repeat
}
%End loop


\begin {center}
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.5}]
    \tikzstyle{every path}=[draw] 

    % draw hexagons
    \foreach \x/\y in {0/0, 6/0} {
        \path (\x,\y)
        node[
          regular polygon,
          regular polygon sides=6,
          draw,
          inner sep=1.6cm,
        ] (hexagon) {}
        ;

        \coordinate (m1) at (\x + 1,    \y + 1.62);
        \coordinate (m2) at (\x + 0.1,  \y + 0.8);
        \coordinate (m3) at (\x + -0.1, \y + -0.8);
        \coordinate (m4) at (\x + -1,   \y + -1.62);
        
        \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
        \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
        \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);
    }

    % draw snake graph (dimers)
    \foreach \x/\y in {10/0} {
        \begin {scope} [shift={(\x,\y)}]
            \draw (0,-1.5) -- ++(9,0) -- ++(0,3) -- ++(-9,0) -- cycle;
            \draw (3,-1.5) -- ++(0,3);     
            \draw (6,-1.5) -- ++(0,3); 
        \end {scope}
    }

    % draw dual snake graph (lattice paths)
    \foreach \x/\y in {21/-3} {
        \begin {scope}[shift={(\x,\y)}]
          \draw (0,0) -- ++(3,0) -- ++(0,3) -- ++(3,0) -- ++(0,3) -- ++(-6,0) -- cycle;
          \draw (0,3) -- ++(3,0) -- ++(0,3);
        \end {scope}
    }

    %%%%%%%%%%%%%%%%

    \def\r{2.6}; % radius of hexagons

    \newcommand{\defcoords}{
        \coordinate (v6) at ($\r*(1,0)$);
        \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
        \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
        \coordinate (v3) at ($\r*(-1,0)$);
        \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
        \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

        \coordinate (m1) at (1,    1.62);
        \coordinate (m2) at (0.1,  0.8);
        \coordinate (m3) at (-0.1, -0.8);
        \coordinate (m4) at (-1,   -1.62);
    }

    % draw super T-paths

    \def\x{0};
    \def\y{0};
    \begin {scope} [shift={(\x,\y)}] 
        \defcoords

        \draw [black, fill=black] (m1) circle (0.05);
        \draw [black, fill=black] (m2) circle (0.05);
        \draw [black, fill=black] (m3) circle (0.05);
        \draw [black, fill=black] (m4) circle (0.05);

        \draw [ultra thick, blue]  (v1) to (v6) ;
        \draw [ultra thick,red]  (v6) to (m1);
        \draw [ultra thick,blue]   (m1) to [out=-180+50,in=60] (m2);
        \draw [ultra thick,red]  (m2) to (v6);
        \draw [ultra thick, blue]  (v6) to (v3) ;
        \draw [ultra thick, red] (v3) to (m3);
        \draw [ultra thick,blue]   (m3) to [out=-180+60,in=50] (m4);
        \draw [ultra thick,red]  (m4) to (v3);
        \draw [ultra thick, blue]  (v4) to (v3) ;
    \end {scope}


    % draw twisted super T-paths

    \def\x{6};
    \def\y{0};
    \begin {scope} [shift={(\x,\y)}] 
        \defcoords

        \draw [thick, cyan] (v1) to (m1);
        \draw [ultra thick, red] (m1) to (m2);
        \draw [ultra thick, blue] (m2) to (v3);
        \draw [ultra thick, red] (v3) to (v6);
        \draw [thick, cyan] (v6) to (m3);
        \draw [ultra thick, red] (m3) to (m4);
        \draw [ultra thick, blue]  (m4) to (v4) ;
    \end {scope}


    % draw labels (weights)

    \draw (10,-4)  node {\huge $\frac{\sqrt{x_1 x_2 x_3 x_4 x_5 x_6}}{x_7 x_9}  \, \theta_1 \theta_2 \theta_4 \theta_3$};


    % draw double dimers

    \begin {scope} [shift={(10,0)}]
        \tikzset {decoration={snake, amplitude=0.5mm}}
        
        \draw [orange,  line width = 2, decorate] (0,-1.5) to (0,1.5);
        \draw [orange,  line width = 2, decorate] (0,1.5)  to (3,1.5);      
        \draw [orange,  line width = 2, decorate] (3,1.5)  to (3,-1.5);
        \draw [orange,  line width = 2, decorate] (3,-1.5) to (0,-1.5);    

        \draw [orange,  line width = 2, decorate] (6,-1.5) to (6,1.5);
        \draw [orange,  line width = 2, decorate] (6,1.5)  to (9,1.5);      
        \draw [orange,  line width = 2, decorate] (9,1.5)  to (9,-1.5);
        \draw [orange,  line width = 2, decorate] (9,-1.5) to (6,-1.5);    

        \draw (0.4,-1.1) node {\large $\theta_1$};
        \draw (2.6,1.1)  node {\large $\theta_2$};
        \draw (6.4,-1.1) node {\large $\theta_3$};
        \draw (8.6,1.1)  node {\large $\theta_4$};
    \end {scope}


    % draw lattice paths

    \begin {scope} [shift={(21,-3)}]
        \tikzset {decoration={snake, amplitude=0.5mm}}

        \draw [orange, line width = 2, decorate] (0,0) -- (3,0);
        \draw [orange, line width = 2, decorate] (0,0) -- (0,3);
        \draw [orange, line width = 2, decorate] (0,3) -- (3,3);
        \draw [orange, line width = 2, decorate] (3,0) -- (3,3);

        \draw [orange, line width = 2, decorate] (3,3) -- (6,3);
        \draw [orange, line width = 2, decorate] (3,3) -- (3,6);
        \draw [orange, line width = 2, decorate] (3,6) -- (6,6);
        \draw [orange, line width = 2, decorate] (6,3) -- (6,6);

        \draw (0.4,0.4) node {\large $\theta_1$};
        \draw (2.6,2.6) node {\large $\theta_2$};
        \draw (3.4,3.4) node {\large $\theta_3$};
        \draw (5.6,5.6) node {\large $\theta_4$};
    \end {scope}


\end{tikzpicture}
\end {center}


==> example_main_theorem1.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=0.5, every node/.style={scale=0.5}]
    \tikzstyle{every path}=[draw] 


  \foreach \x/\y in {0/0, 16/0, 0/-8, 16/-8, 0/-16, 16/-16, 
                     0/-24, 16/-24, 0/-32, 16/-32, 0/-40, 16/-40} {
  \path (\x,\y)
  node[
    regular polygon,
    regular polygon sides=6,
    draw,
    inner sep=1.6cm,
  ] (hexagon) {}
  %
  % Annotations
  (hexagon.corner 1) node[above] {$1$}
  (hexagon.corner 2) node[above] {$2$}
  (hexagon.corner 3) node[left]  {$3$}
  (hexagon.corner 4) node[below] {$4$}
  (hexagon.corner 5) node[below] {$5$}
  (hexagon.corner 6) node[right] {$6$}
  %
  ;

  \coordinate (m1) at (\x + 1,    \y + 1.62);
  \coordinate (m2) at (\x + 0.1,  \y + 0.8);
  \coordinate (m3) at (\x + -0.1, \y + -0.8);
  \coordinate (m4) at (\x + -1,   \y + -1.62);
  
  \draw [name path = m ,opacity=1] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4);%
  
  \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
  \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
  \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);
  
  \draw [] (m1)-- (hexagon.corner 6);
  \draw [] (m2)-- (hexagon.corner 6);
  \draw [] (m3)-- (hexagon.corner 3);
  \draw [] (m4)-- (hexagon.corner 3);
  
  \draw (m1) node [fill,circle,scale=0.3] {};
  \draw (m2) node [fill,circle,scale=0.3] {};
  \draw (m3) node [fill,circle,scale=0.3] {};
  \draw (m4) node [fill,circle,scale=0.3] {};
  }

  %%%%%%%%%%%%%%%%

  \def\r{2.6};

  \def\x{0};
  \def\y{0};
  \begin {scope} [shift={(\x,\y)}] 
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, blue]  (v1) to (v6);
      \draw [ultra thick, red]  (v6) to (v3);
      \draw [ultra thick, blue]   (v3) to (v4);

      \input{hexagon-zz-snake-graph.tex}   
      \draw [ultra thick, blue] (4,-1.5) to (4,1.5);
      \draw [ultra thick, blue] (7,-1.5) to (10,-1.5);      
      \draw [ultra thick, blue] (7,1.5) to (10,1.5);
      \draw [ultra thick, blue] (13,-1.5) to (13,1.5);
      
    \draw (0,-4) node {\huge $+ \, \frac{x_1 x_4}{x_8}$};
  \end {scope}

  \def\x{16};
  \def\y{0};
  \begin {scope} [shift={(\x,\y)}] 
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, blue]  (v1) to (v6);
      \draw [ultra thick,red]  (v6) to (v2);
      \draw [ultra thick,blue]   (v2) to (v3);
      \draw [ultra thick,red]  (v3) to (v5);
      \draw [ultra thick,blue]   (v5) to (v4);

      \input{hexagon-zz-snake-graph.tex}   
      \draw [ultra thick, blue] (4,-1.5) to (4,1.5);
      \draw [ultra thick, blue] (7,-1.5) to (7,1.5);      
      \draw [ultra thick, blue] (10,1.5) to (13,1.5);
      \draw [ultra thick, blue] (10,-1.5) to (13,-1.5);
      
      
      \draw (0,-4) node {\huge $+ \, \frac{x_1 x_3 x_5}{x_7 x_9}$};
  \end {scope}

  \def\x{0};
  \def\y{-8};
  \begin {scope} [shift={(\x,\y)}] 
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, blue]  (v1) to (v6);
      \draw [ultra thick,red]  (v6) to (v2);
      \draw [ultra thick,blue]   (v2) to (v3);
      \draw [ultra thick,red]  (v3) to (v6);
      \draw [ultra thick,blue]   (v6) to (v5);
      \draw [ultra thick,red]  (v5) to (v3);
      \draw [ultra thick,blue]   (v3) to (v4);

      \input{hexagon-zz-snake-graph.tex}   
      \draw [ultra thick, blue] (4,-1.5) to (4,1.5);
      \draw [ultra thick, blue] (7,-1.5) to (7,1.5);      
      \draw [ultra thick, blue] (10,-1.5) to (10,1.5);
      \draw [ultra thick, blue] (13,-1.5) to (13,1.5);
      
      
      \draw (0,-4) node {\huge $+ \, \frac{x_1 x_3 x_4 x_6}{x_7 x_8 x_9}$};
  \end {scope}

  \def\x{16};
  \def\y{-8};
  \begin {scope} [shift={(\x,\y)}] 
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, blue]  (v1) to (v2);
      \draw [ultra thick,red]  (v2) to (v6);
      \draw [ultra thick,blue]   (v6) to (v3);
      \draw [ultra thick,red]  (v3) to (v5);
      \draw [ultra thick,blue]   (v5) to (v4);

      \input{hexagon-zz-snake-graph.tex}   
      \draw [ultra thick, blue] (4,-1.5) to (7,-1.5);
      \draw [ultra thick, blue] (4,1.5) to (7,1.5);      
      \draw [ultra thick, blue] (10,-1.5) to (13,-1.5);
      \draw [ultra thick, blue] (10,1.5) to (13,1.5);      
      
      \draw (0,-4) node {\huge $+ \, \frac{x_2 x_5 x_8}{x_7 x_9}$};
  \end {scope}

  \def\x{0};
  \def\y{-16};
  \begin {scope} [shift={(\x,\y)}] 
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, blue]  (v1) to (v2);
      \draw [ultra thick,red]  (v2) to (v6);
      \draw [ultra thick,blue]   (v6) to (v5);
      \draw [ultra thick,red]  (v5) to (v3);
      \draw [ultra thick,blue]   (v3) to (v4);

      \input{hexagon-zz-snake-graph.tex}   
      \draw [ultra thick, blue] (4,-1.5) to (7,-1.5);
      \draw [ultra thick, blue] (4,1.5) to (7,1.5);      
      \draw [ultra thick, blue] (10,-1.5) to (10,1.5);
      \draw [ultra thick, blue] (13,-1.5) to (13,1.5);
      
      
      \draw (0,-4) node {\huge $+ \, \frac{x_2 x_4 x_6}{x_7 x_9}$};
  \end {scope}

  \def\x{16};
  \def\y{-16};
  \begin {scope} [shift={(\x,\y)}] 
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, blue]  (v1) to (v6);
      \draw [ultra thick,red]  (v6) to (m1);
      \draw [ultra thick,blue]   (m1) to [out=-180+50,in=60] (m2) to (v6);
      \draw [ultra thick,red]  (m2) to (v6);
      \draw [ultra thick,blue]   (v6) to (v3);
      \draw [ultra thick,red]  (v3) to (v5);
      \draw [ultra thick,blue]   (v5) to (v4);

      \input{hexagon-zz-snake-graph.tex}   
      
      \tikzset {decoration={snake, amplitude=0.5mm}}
      
      \draw [orange,  line width = 2, decorate] (4,-1.5) to (4,1.5);
      \draw [orange,  line width = 2, decorate] (4,1.5) to (7,1.5);      
      \draw [orange,  line width = 2, decorate] (7,1.5) to (7,-1.5);
      \draw [orange,  line width = 2, decorate] (7,-1.5) to (4,-1.5);    
      
       \draw (5,-0.5) node[below] {$\theta_1$};
       \draw (6,0.5) node[above] {$\theta_2$};

      \draw [ultra thick, blue] (10,1.5) to (13,1.5);
      \draw [ultra thick, blue] (10,-1.5) to (13,-1.5);      
      
      \draw (0,-4) node {\huge $+ \, \frac{x_5 \sqrt{x_1 x_2 x_3 x_8}}{x_7 x_9}  \, \theta_1 \theta_2$};
  \end {scope}

  \def\x{0};
  \def\y{-24};
  \begin {scope} [shift={(\x,\y)}] 
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, blue]  (v1) to (v6);
      \draw [ultra thick,red]  (v6) to (m1);
      \draw [ultra thick,blue]   (m1) to [out=-180+50,in=60] (m2);
      \draw [ultra thick,red]  (m2) to (v6);
      \draw [ultra thick,blue]   (v6) to (v5);
      \draw [ultra thick,red]  (v5) to (v3);
      \draw [ultra thick,blue]   (v3) to (v4);

      \input{hexagon-zz-snake-graph.tex}   
            
      \tikzset {decoration={snake, amplitude=0.5mm}}
      
      \draw [orange,  line width = 2, decorate] (4,-1.5) to (4,1.5);
      \draw [orange,  line width = 2, decorate] (4,1.5) to (7,1.5);      
      \draw [orange,  line width = 2, decorate] (7,1.5) to (7,-1.5);
      \draw [orange,  line width = 2, decorate] (7,-1.5) to (4,-1.5);    
      
       \draw (5,-0.5) node[below] {$\theta_1$};
       \draw (6,0.5) node[above] {$\theta_2$};

      \draw [ultra thick, blue] (10,-1.5) to (10,1.5);
      \draw [ultra thick, blue] (13,-1.5) to (13,1.5);      
      
      
      \draw (0,-4) node {\huge $+ \, \frac{x_4 x_6 \sqrt{x_1 x_2 x_3}}{x_7 x_9 \sqrt{x_8}}  \, \theta_1 \theta_2$};
  \end {scope}

  \def\x{16};
  \def\y{-24};
  \begin {scope} [shift={(\x,\y)}] 
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, blue]  (v1) to (v6);
      \draw [ultra thick,red]  (v6) to (m1);
      \draw [ultra thick,blue]   (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3);
      \draw [ultra thick,red]  (m3) to (v3);
      \draw [ultra thick,blue]   (v3) to (v4);

      \input{hexagon-zz-snake-graph.tex}   
      
      \tikzset {decoration={snake, amplitude=0.5mm}}
      
      \draw [orange,  line width = 2, decorate] (4,-1.5) to (4,1.5);
      \draw [orange,  line width = 2, decorate] (4,1.5) to (10,1.5);      
      \draw [orange,  line width = 2, decorate] (10,1.5) to (10,-1.5);
      \draw [orange,  line width = 2, decorate] (10,-1.5) to (4,-1.5);    
      
       \draw (5,-0.5) node[below] {$\theta_1$};
       \draw (9,0.5) node[above] {$\theta_3$};

      \draw [ultra thick, blue] (13,-1.5) to (13,1.5);      

      
      \draw (0,-4) node {\huge $+ \, \frac{x_4 \sqrt{x_1 x_2 x_6}}{\sqrt{x_7 x_8 x_9}}  \, \theta_1 \theta_3$};
  \end {scope}

  \def\x{0};
  \def\y{-32};
  \begin {scope} [shift={(\x,\y)}] 
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, blue]  (v1) to (v6);
      \draw [ultra thick,red]  (v6) to (m1);
      \draw [ultra thick,blue]   (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4);
      \draw [ultra thick,red]  (m4) to (v3);
      \draw [ultra thick,blue]   (v3) to (v4);

      \input{hexagon-zz-snake-graph.tex}   
      
      \tikzset {decoration={snake, amplitude=0.5mm}}
      
      \draw [orange,  line width = 2, decorate] (4,-1.5) to (4,1.5);
      \draw [orange,  line width = 2, decorate] (4,1.5) to (13,1.5);      
      \draw [orange,  line width = 2, decorate] (13,1.5) to (13,-1.5);
      \draw [orange,  line width = 2, decorate] (13,-1.5) to (4,-1.5);    
      
       \draw (5,-0.5) node[below] {$\theta_1$};
       \draw (12,0.5) node[above] {$\theta_4$};
      
      \draw (0,-4) node {\huge $- \, \frac{\sqrt{x_1 x_2 x_4 x_5}}{\sqrt{x_7 x_9}}  \, \theta_1 \theta_4$};
  \end {scope}

  \def\x{16};
  \def\y{-32};
  \begin {scope} [shift={(\x,\y)}] 
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, blue]  (v1) to (v6);
      \draw [ultra thick,red]  (v6) to (m2);
      \draw [ultra thick,blue]   (m2) to [out=-180+60,in=60] (m3);
      \draw [ultra thick,red]  (m3) to (v3);
      \draw [ultra thick,blue]   (v3) to (v4);

      \input{hexagon-zz-snake-graph.tex}   
      
      \tikzset {decoration={snake, amplitude=0.5mm}}
      
      \draw [orange,  line width = 2, decorate] (7,-1.5) to (7,1.5);
      \draw [orange,  line width = 2, decorate] (7,1.5) to (10,1.5);      
      \draw [orange,  line width = 2, decorate] (10,1.5) to (10,-1.5);
      \draw [orange,  line width = 2, decorate] (10,-1.5) to (7,-1.5);    
      
       \draw (8,-0.5) node[below] {$\theta_2$};
       \draw (9,0.5) node[above] {$\theta_3$};

      \draw [ultra thick, blue] (4,-1.5) to (4,1.5);
      \draw [ultra thick, blue] (13,-1.5) to (13,1.5);      
      
      \draw (0,-4) node {\huge $+ \, \frac{x_1 x_4 \sqrt{x_3 x_6}}{x_8 \sqrt{x_7 x_9}}  \, \theta_2 \theta_3$};
  \end {scope}

  \def\x{0};
  \def\y{-40};
  \begin {scope} [shift={(\x,\y)}] 
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, blue]  (v1) to (v6);
      \draw [ultra thick,red]  (v6) to (m2);
      \draw [ultra thick,blue]   (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4);
      \draw [ultra thick,red]  (m4) to (v3);
      \draw [ultra thick,blue]   (v3) to (v4);

      \input{hexagon-zz-snake-graph.tex}   
      
      \tikzset {decoration={snake, amplitude=0.5mm}}
      
      \draw [orange,  line width = 2, decorate] (7,-1.5) to (7,1.5);
      \draw [orange,  line width = 2, decorate] (7,1.5) to (13,1.5);      
      \draw [orange,  line width = 2, decorate] (13,1.5) to (13,-1.5);
      \draw [orange,  line width = 2, decorate] (13,-1.5) to (7,-1.5);    
      
       \draw (8,-0.5) node[below] {$\theta_2$};
       \draw (12,0.5) node[above] {$\theta_4$};

      \draw [ultra thick, blue] (4,-1.5) to (4,1.5);
      
      \draw (0,-4) node {\huge $- \, \frac{x_1 \sqrt{x_3 x_4 x_5}}{\sqrt{x_7 x_8 x_9}}  \, \theta_2 \theta_4$};
  \end {scope}

  \def\x{16};
  \def\y{-40};
  \begin {scope} [shift={(\x,\y)}] 
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, blue]  (v1) to (v6);
      \draw [ultra thick,red]  (v6) to (v2);
      \draw [ultra thick, blue]  (v2) to (v3);
      \draw [ultra thick,red]  (v3) to (m3);
      \draw [ultra thick,blue]   (m3) to [out=-180+60,in=50] (m4);
      \draw [ultra thick,red]  (m4) to (v3);
      \draw [ultra thick,blue]   (v3) to (v4);

      \input{hexagon-zz-snake-graph.tex}   
      
      \tikzset {decoration={snake, amplitude=0.5mm}}
      
      \draw [orange,  line width = 2, decorate] (10,-1.5) to (10,1.5);
      \draw [orange,  line width = 2, decorate] (10,1.5) to (13,1.5);      
      \draw [orange,  line width = 2, decorate] (13,1.5) to (13,-1.5);
      \draw [orange,  line width = 2, decorate] (13,-1.5) to (10,-1.5);    
      
       \draw (11,-0.5) node[below] {$\theta_3$};
       \draw (12,0.5) node[above] {$\theta_4$};

      \draw [ultra thick, blue] (4,-1.5) to (4,1.5);
      \draw [ultra thick, blue] (7,-1.5) to (7,1.5);      
      
      \draw (0,-4) node {\huge $- \, \frac{x_1 x_3 \sqrt{x_4 x_5 x_6}}{x_7 x_9 \sqrt{x_8}}  \, \theta_4 \theta_3$};
  \end {scope}
\end{tikzpicture}
\end{figure}

\newpage

\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=0.5, every node/.style={scale=0.5}]
    \tikzstyle{every path}=[draw] 

  %\foreach \x/\y in {0/0, 8/0, 16/0, 24/0, 
                     %0/-8, 8/-8, 16/-8, 24/-8,
                     %0/-16, 8/-16, 16/-16, 24/-16,
                     %0/-24, 8/-24} {

  \foreach \x/\y in {0/0, 16/0,  0/-8, 16/-8} {
                     %0/-48, 16/-48, 0/-56, 16/-56} {

  \path (\x,\y)
  node[
    regular polygon,
    regular polygon sides=6,
    draw,
    inner sep=1.6cm,
  ] (hexagon) {}
  %
  % Annotations
  (hexagon.corner 1) node[above] {$1$}
  (hexagon.corner 2) node[above] {$2$}
  (hexagon.corner 3) node[left]  {$3$}
  (hexagon.corner 4) node[below] {$4$}
  (hexagon.corner 5) node[below] {$5$}
  (hexagon.corner 6) node[right] {$6$}
  %
  ;

  \coordinate (m1) at (\x + 1,    \y + 1.62);
  \coordinate (m2) at (\x + 0.1,  \y + 0.8);
  \coordinate (m3) at (\x + -0.1, \y + -0.8);
  \coordinate (m4) at (\x + -1,   \y + -1.62);
  
  \draw [name path = m ,opacity=1] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4);%
  
  \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
  \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
  \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);
  
  \draw [] (m1)-- (hexagon.corner 6);
  \draw [] (m2)-- (hexagon.corner 6);
  \draw [] (m3)-- (hexagon.corner 3);
  \draw [] (m4)-- (hexagon.corner 3);
  
  \draw (m1) node [fill,circle,scale=0.3] {};
  \draw (m2) node [fill,circle,scale=0.3] {};
  \draw (m3) node [fill,circle,scale=0.3] {};
  \draw (m4) node [fill,circle,scale=0.3] {};
  }

  %%%%%%%%%%%%%%%%

  \def\r{2.6};





  \def\x{0};
  \def\y{0};
  \begin {scope} [shift={(\x,\y)}] 
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, blue]  (v1) to (v2);
      \draw [ultra thick,red]  (v2) to (v6);
      \draw [ultra thick, blue]  (v6) to (v3);
      \draw [ultra thick,red]  (v3) to (m3);
      \draw [ultra thick,blue]   (m3) to [out=-180+60,in=50] (m4);
      \draw [ultra thick,red]  (m4) to (v3);
      \draw [ultra thick,blue]   (v3) to (v4);

      \input{hexagon-zz-snake-graph.tex}   
      
      
      \tikzset {decoration={snake, amplitude=0.5mm}}
      
      \draw [orange,  line width = 2, decorate] (10,-1.5) to (10,1.5);
      \draw [orange,  line width = 2, decorate] (10,1.5) to (13,1.5);      
      \draw [orange,  line width = 2, decorate] (13,1.5) to (13,-1.5);
      \draw [orange,  line width = 2, decorate] (13,-1.5) to (10,-1.5);    
      
       \draw (11,-0.5) node[below] {$\theta_3$};
       \draw (12,0.5) node[above] {$\theta_4$};

      \draw [ultra thick, blue] (4,-1.5) to (7,-1.5);
      \draw [ultra thick, blue] (4,1.5) to (7,1.5);      
            
      \draw (0,-4) node {\huge $- \, \frac{x_2 \sqrt{x_4 x_5 x_6 x_8}}{x_7 \sqrt{x_9}}  \, \theta_4 \theta_3$};
  \end {scope}

  \def\x{16};
  \def\y{0};
  \begin {scope} [shift={(\x,\y)}] 
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, blue]  (v1) to (v6) ;
      \draw [ultra thick,red]  (v6) to (m1);
      \draw [ultra thick,blue]   (m1) to [out=-180+50,in=60] (m2);
      \draw [ultra thick,red]  (m2) to (v6);
      \draw [ultra thick, blue]  (v6) to (v3) ;
      \draw [ultra thick, red] (v3) to (m3);
      \draw [ultra thick,blue]   (m3) to [out=-180+60,in=50] (m4);
      \draw [ultra thick,red]  (m4) to (v3);
      \draw [ultra thick, blue]  (v4) to (v3) ;

      \input{hexagon-zz-snake-graph.tex}   
      
      
      \tikzset {decoration={snake, amplitude=0.5mm}}
      
      \draw [orange,  line width = 2, decorate] (4,-1.5) to (4,1.5);
      \draw [orange,  line width = 2, decorate] (4,1.5) to (7,1.5);      
      \draw [orange,  line width = 2, decorate] (7,1.5) to (7,-1.5);
      \draw [orange,  line width = 2, decorate] (7,-1.5) to (4,-1.5);    

      \draw [orange,  line width = 2, decorate] (10,-1.5) to (10,1.5);
      \draw [orange,  line width = 2, decorate] (10,1.5) to (13,1.5);      
      \draw [orange,  line width = 2, decorate] (13,1.5) to (13,-1.5);
      \draw [orange,  line width = 2, decorate] (13,-1.5) to (10,-1.5);    

       \draw (5,-0.5) node[below] {$\theta_1$};
       \draw (6,0.5) node[above] {$\theta_2$};
      
       \draw (11,-0.5) node[below] {$\theta_3$};
       \draw (12,0.5) node[above] {$\theta_4$};

      \draw (0,-4) node {\huge $- \, \frac{\sqrt{x_1 x_2 x_3 x_4 x_5 x_6}}{x_7 x_9}  \, \theta_1 \theta_2 \theta_4 \theta_3$};
  \end {scope}

  \def\x{0};
  \def\y{-8};
  \begin {scope} [shift={(\x,\y)}] 

      \path (0,0)
      node[
        regular polygon,
        regular polygon sides=6,
        draw,
        inner sep=1.6cm,
      ] (hexagon) {}
      %
      % Annotations
      (hexagon.corner 1) node[above] {$1$}
      (hexagon.corner 2) node[above] {$2$}
      (hexagon.corner 3) node[left]  {$3$}
      (hexagon.corner 4) node[below] {$4$}
      (hexagon.corner 5) node[below] {$5$}
      (hexagon.corner 6) node[right] {$6$}
      %
      ;
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \draw (v2) -- (v6) -- (v3) -- (v5);

      \draw ($0.5*(v6)+0.5*(v1) + (0.5,0)$) node {\LARGE $x_1$};
      \draw ($0.5*(v1)+0.5*(v2) + (0,0.3)$) node {\LARGE $x_2$};
      \draw ($0.5*(v2)+0.5*(v3) + (-0.5,0)$) node {\LARGE $x_3$};
      \draw ($0.5*(v3)+0.5*(v4) + (-0.5,0)$) node {\LARGE $x_4$};
      \draw ($0.5*(v4)+0.5*(v5) + (0,-0.5)$) node {\LARGE $x_5$};
      \draw ($0.5*(v6)+0.5*(v5) + (0.5,0)$) node {\LARGE $x_6$};

      \draw ($0.5*(v6)+0.5*(v2) + (-0.5,-0.2)$) node {\LARGE $x_7$};
      \draw ($0.6*(v6)+0.4*(v3) + (0,-0.3)$) node {\LARGE $x_8$};
      \draw ($0.5*(v5)+0.5*(v3) + (0,-0.3)$) node {\LARGE $x_9$};

      \draw ($0.5*(v6)+0.5*(v2) + (0.5,0.4)$) node {\LARGE $\theta_1$};
      \draw ($0.5*(v6)+0.5*(v2) + (-1.5,-0.2)$) node {\LARGE $\theta_2$};
      \draw ($0.6*(v6)+0.4*(v3) + (0.5,-1.0)$) node {\LARGE $\theta_3$};
      \draw ($0.5*(v5)+0.5*(v3) + (-0.4,-0.7)$) node {\LARGE $\theta_4$};


      \draw (0,-4) node {\huge edge labels};
  \end {scope}

  \def\x{16};
  \def\y{-8};
  \begin {scope} [shift={(\x,\y)}] 

      \path (0,0)
      node[
        regular polygon,
        regular polygon sides=6,
        draw,
        inner sep=1.6cm,
      ] (hexagon) {}
      %
      % Annotations
      (hexagon.corner 1) node[above] {$1$}
      (hexagon.corner 2) node[above] {$2$}
      (hexagon.corner 3) node[left]  {$3$}
      (hexagon.corner 4) node[below] {$4$}
      (hexagon.corner 5) node[below] {$5$}
      (hexagon.corner 6) node[right] {$6$}
      %
      ;
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \draw (v2) -- (v6) -- (v3) -- (v5);
      \draw[-latex] (v6) -- ($0.5*(v6) + 0.5*(v2)$);
      \draw[-latex] (v6) -- ($0.5*(v6) + 0.5*(v3)$);
      \draw[-latex] (v5) -- ($0.5*(v5) + 0.5*(v3)$);

      \draw (0,-4) node {\huge spin structure};
  \end {scope}

\end{tikzpicture}
%    \caption{Example of Theorem \ref{thm:main}}
%    \label{fig:main_example}
\end{figure}



==> example_snake.tex <==



Consider the triangulated pentagon, with edges oriented as illustrated.

%\begin{center}
\begin {tikzpicture}[scale=1.2, every node/.style={scale=0.8}]
    \coordinate (v1) at (0,1);
    \coordinate (v2) at ({cos(pi/2 r + 1*2*pi/5 r)}, {sin(pi/2 r + 1*2*pi/5 r)});
    \coordinate (v3) at ({cos(pi/2 r + 2*2*pi/5 r)}, {sin(pi/2 r + 2*2*pi/5 r)});
    \coordinate (v4) at ({cos(pi/2 r + 3*2*pi/5 r)}, {sin(pi/2 r + 3*2*pi/5 r)});
    \coordinate (v5) at ({cos(pi/2 r + 4*2*pi/5 r)}, {sin(pi/2 r + 4*2*pi/5 r)});

    \draw (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- cycle;

    \draw (v1) node[above] {$1$};
    \draw (v2) node[left]  {$2$};
    \draw (v3) node[below] {$3$};
    \draw (v4) node[below] {$4$};
    \draw (v5) node[right] {$5$};

    \draw (v1) -- (v3);
    \draw (v1) -- (v4);

    \draw[->-] (v1) -- (v3);
    \draw[->-] (v1) -- (v4);

    \draw (-0.6,0.8)  node {\small $a$};
    \draw (0.6,0.8)   node {\small $b$};
    \draw (0.9,-0.3)  node {\small $c$};
    \draw (0,-1)      node {\small $d$};
    \draw (-0.9,-0.3) node {\small $e$};

    \draw (-0.4,0) node {\small $x_1$};
    \draw (0.4,0)  node {\small $x_2$};

    \draw (-0.6,0.2) node {\small $\theta_1$};
    \draw (0,0)      node {\small $\theta_2$};
    \draw (0.6,0.2)  node {\small $\theta_3$};

    \draw (4,0) node[style={scale=1.5}] {$
    \lambda_{2,5}=
    \frac{acx_1}{x_1x_2}+
    \frac{abd}{x_1x_2}+
    \frac{bex_2}{x_1x_2}$
    };
    \draw (6,-1) node[style={scale=1.5}] {
    $+
    \frac{b\sqrt{ade}}{x_1\sqrt{x_2}}\theta_1\theta_2+		
    {a\sqrt{bcd} \over \sqrt{x_1}x_2}\theta_2\theta_3+
    {\sqrt{abce}\over\sqrt{x_1x_2}}\theta_1\theta_3.
    $};
\end {tikzpicture}

\vspace{1em}

Using a snake graph consisting of two tiles, and edge labels as below, we obtain the following double dimer interpretations corresponding to the six terms in the super lambda length $\lambda_{2,5}$.  Note that the 
leftmost tile has diagonal $x_1 = \lambda_{13}$ while the rightmost tile has diagonal $x_2 = \lambda_{14}$.

\begin {center}
\begin {tikzpicture}[scale=1.0, every node/.style={scale=0.8}]
    \tikzset {decoration={snake, amplitude=0.5mm}}

    \draw (0,0) -- ++(2,0) -- ++(0,1) -- ++(-2,0) -- cycle;
    \draw (1,0) -- ++(0,1);    

    \draw (0.5,0) node[below] {\scriptsize $23$};
    \draw (0,0.5) node[left]  {\scriptsize $12$};
    \draw (0.5,1) node[above] {\scriptsize $14$};
    \draw (1,0.5) node[right] {\scriptsize $34$};

    \draw (1.5,0) node[below] {\scriptsize $13$};
    \draw (2,0.5) node[right] {\scriptsize $15$};
    \draw (1.5,1) node[above] {\scriptsize $45$};

    \draw[blue, line width = 2] (1,1) -- (2,1);
    \draw[blue, line width = 2] (0,0) -- (0,1);
    \draw[blue, line width = 2] (1,0) -- (2,0);

    \draw (1,-1) node[style={scale=1.5}] {$\frac{ac x_1}{x_1x_2}$};

    \begin {scope} [shift={(5,0)}]
        \draw (0,0) -- ++(2,0) -- ++(0,1) -- ++(-2,0) -- cycle;
        \draw (1,0) -- ++(0,1);    
        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (0.5,1) node[above] {\scriptsize $14$};
        \draw (1,0.5) node[right] {\scriptsize $34$};

        \draw (1.5,0) node[below] {\scriptsize $13$};
        \draw (2,0.5) node[right] {\scriptsize $15$};
        \draw (1.5,1) node[above] {\scriptsize $45$};
        
        \draw[blue, line width = 2] (2,0) -- (2,1);
        \draw[blue, line width = 2] (0,0) -- (0,1);
        \draw[blue, line width = 2] (1,0) -- (1,1);

        \draw (1,-1) node[style={scale=1.5}] {$\frac{abd}{x_1x_2}$};
    \end {scope} 
   

    \begin {scope} [shift={(10,0)}]
        \draw (0,0) -- ++(2,0) -- ++(0,1) -- ++(-2,0) -- cycle;
        \draw (1,0) -- ++(0,1);    

        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (0.5,1) node[above] {\scriptsize $14$};
        \draw (1,0.5) node[right] {\scriptsize $34$};

        \draw (1.5,0) node[below] {\scriptsize $13$};
        \draw (2,0.5) node[right] {\scriptsize $15$};
        \draw (1.5,1) node[above] {\scriptsize $45$};
        
        \draw[blue, line width = 2] (2,0) -- (2,1);
        \draw[blue, line width = 2] (0,0) -- (1,0);
        \draw[blue, line width = 2] (0,1) -- (1,1);

        \draw (1,-1) node[style={scale=1.5}] {$\frac{be x_2}{x_1x_2}$};
    \end {scope}
 
   
    \begin {scope} [shift={(0,-4)}]
        \draw (0,0) -- ++(2,0) -- ++(0,1) -- ++(-2,0) -- cycle;
        \draw (1,0) -- ++(0,1);    

        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (0.5,1) node[above] {\scriptsize $14$};
        \draw (1,0.5) node[right] {\scriptsize $34$};

        \draw (1.5,0) node[below] {\scriptsize $13$};
        \draw (2,0.5) node[right] {\scriptsize $15$};
        \draw (1.5,1) node[above] {\scriptsize $45$};
        
        \draw[blue, line width = 2] (2,0) -- (2,1);
        \draw[orange, line width = 2, decorate] (0,0) -- (1,0);
        \draw[orange, line width = 2, decorate] (1,0) -- (1,1);
        \draw[orange, line width = 2, decorate] (0,0) -- (0,1);
        \draw[orange, line width = 2, decorate] (0,1) -- (1,1);
        \draw (1,0) -- (0,1);
        \draw (0.25, 0.25) node {$\theta_1$};
        \draw (0.75, 0.75) node {$\theta_2$};    

        \draw (1,-1) node[style={scale=1.5}] {$\frac{b\sqrt{adex_2}}{x_1x_2} \theta_1 \theta_2$};
    \end {scope}
   

    \begin {scope} [shift={(5,-4)}]
        \draw (0,0) -- ++(2,0) -- ++(0,1) -- ++(-2,0) -- cycle;
        \draw (1,0) -- ++(0,1);    

        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (0.5,1) node[above] {\scriptsize $14$};
        \draw (1,0.5) node[right] {\scriptsize $34$};

        \draw (1.5,0) node[below] {\scriptsize $13$};
        \draw (2,0.5) node[right] {\scriptsize $15$};
        \draw (1.5,1) node[above] {\scriptsize $45$};
        
        \draw[blue, line width = 2] (0,0) -- (0,1);
        \draw[orange, line width = 2, decorate] (1,0) -- (2,0);
        \draw[orange, line width = 2, decorate] (2,0) -- (2,1);
        \draw[orange, line width = 2, decorate] (1,0) -- (1,1);
        \draw[orange, line width = 2, decorate] (1,1) -- (2,1);
        \draw (2,0) -- (1,1);
        \draw (1.25, 0.25) node {$\theta_2$};
        \draw (1.75, 0.75) node {$\theta_3$};

        \draw (1,-1) node[style={scale=1.5}] {$\frac{a\sqrt{bcdx_1}}{x_1x_2} \theta_2\theta_3$};
    \end {scope}


    \begin {scope} [shift={(10,-4)}]
        \draw (0,0) -- ++(2,0) -- ++(0,1) -- ++(-2,0) -- cycle;
        \draw (1,0) -- ++(0,1);    

        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (0.5,1) node[above] {\scriptsize $14$};
        \draw (1,0.5) node[right] {\scriptsize $34$};

        \draw (1.5,0) node[below] {\scriptsize $13$};
        \draw (2,0.5) node[right] {\scriptsize $15$};
        \draw (1.5,1) node[above] {\scriptsize $45$};
        
        \draw[orange, line width = 2, decorate] (0,0) -- (1,0);
        \draw[orange, line width = 2, decorate] (1,0) -- (2,0);
        \draw[orange, line width = 2, decorate] (2,0) -- (2,1);
        \draw[orange, line width = 2, decorate] (0,0) -- (0,1);
        \draw[orange, line width = 2, decorate] (0,1) -- (1,1);
        \draw[orange, line width = 2, decorate] (1,1) -- (2,1);   
        
        \draw (1,0) -- (0,1);
        \draw (0.25, 0.25) node {$\theta_1$};
        \draw (0.75, 0.75) node {$\theta_2$};
        \draw (2,0) -- (1,1);
        \draw (1.25, 0.25) node {$\theta_2$};
        \draw (1.75, 0.75) node {$\theta_3$};          

        \draw (1,-1) node[style={scale=1.5}] {$\frac{\sqrt{abce x_1x_2}}{x_1x_2} \theta_1\theta_3$};
    \end {scope}
\end {tikzpicture}
\end {center}

Next, we picture the same six terms as double lattice paths on the dual snake graph.
    

\begin {center}
\begin {tikzpicture}[scale=1.0, every node/.style={scale=0.8}]
    \tikzset {decoration={snake, amplitude=0.5mm}}

    \draw (0,0) -- ++(1,0) -- ++(0,2) -- ++(-1,0) -- cycle;
    \draw (0,1) -- ++(1,0);    

    \draw (0.5,0) node[below] {\scriptsize $23$};
    \draw (0,0.5) node[left]  {\scriptsize $12$};
    \draw (1,0.5) node[right] {\scriptsize $14$};
    \draw (0.5,1) node[above] {\scriptsize $34$};
    \draw (0,1.5) node[left]  {\scriptsize $13$};
    \draw (1,1.5) node[right] {\scriptsize $15$};
    \draw (0.5,2) node[above] {\scriptsize $45$};

    \draw[blue, line width = 2] (0,0) -- (0,2) -- (1,2);

    \draw (1,-1) node[style={scale=1.5}] {$\frac{ac x_1}{x_1x_2}$};

    \begin {scope} [shift={(5,0)}]
        \draw (0,0) -- ++(1,0) -- ++(0,2) -- ++(-1,0) -- cycle;
        \draw (0,1) -- ++(1,0);    

        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (1,0.5) node[right] {\scriptsize $14$};
        \draw (0.5,1) node[above] {\scriptsize $34$};
        \draw (0,1.5) node[left]  {\scriptsize $13$};
        \draw (1,1.5) node[right] {\scriptsize $15$};
        \draw (0.5,2) node[above] {\scriptsize $45$};
        
        \draw[blue, line width = 2] (0,0) -- (0,1) -- (1,1) -- (1,2);

        \draw (1,-1) node[style={scale=1.5}] {$\frac{abd}{x_1x_2}$};
    \end {scope} 
   

    \begin {scope} [shift={(10,0)}]
        \draw (0,0) -- ++(1,0) -- ++(0,2) -- ++(-1,0) -- cycle;
        \draw (0,1) -- ++(1,0);    

        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (1,0.5) node[right] {\scriptsize $14$};
        \draw (0.5,1) node[above] {\scriptsize $34$};
        \draw (0,1.5) node[left]  {\scriptsize $13$};
        \draw (1,1.5) node[right] {\scriptsize $15$};
        \draw (0.5,2) node[above] {\scriptsize $45$};
        
        \draw[blue, line width = 2] (0,0) -- (1,0) -- (1,2);

        \draw (1,-1) node[style={scale=1.5}] {$\frac{be x_2}{x_1x_2}$};
    \end {scope}
 
   
    \begin {scope} [shift={(0,-4)}]
        \draw (0,0) -- ++(1,0) -- ++(0,2) -- ++(-1,0) -- cycle;
        \draw (0,1) -- ++(1,0);    

        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (1,0.5) node[right] {\scriptsize $14$};
        \draw (0.5,1) node[above] {\scriptsize $34$};
        \draw (0,1.5) node[left]  {\scriptsize $13$};
        \draw (1,1.5) node[right] {\scriptsize $15$};
        \draw (0.5,2) node[above] {\scriptsize $45$};
        
        \draw[blue, line width = 2] (1,1) -- (1,2);
        \draw[orange, line width = 2, decorate] (0,0) -- (1,0);
        \draw[orange, line width = 2, decorate] (1,0) -- (1,1);
        \draw[orange, line width = 2, decorate] (0,0) -- (0,1);
        \draw[orange, line width = 2, decorate] (0,1) -- (1,1);
        \draw (1,0) -- (0,1);
        \draw (0.25, 0.25) node {$\theta_1$};
        \draw (0.75, 0.75) node {$\theta_2$};    

        \draw (1,-1) node[style={scale=1.5}] {$\frac{b\sqrt{adex_2}}{x_1x_2} \theta_1 \theta_2$};
    \end {scope}
   

    \begin {scope} [shift={(5,-4)}]
        \draw (0,0) -- ++(1,0) -- ++(0,2) -- ++(-1,0) -- cycle;
        \draw (0,1) -- ++(1,0);    

        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (1,0.5) node[right] {\scriptsize $14$};
        \draw (0.5,1) node[above] {\scriptsize $34$};
        \draw (0,1.5) node[left]  {\scriptsize $13$};
        \draw (1,1.5) node[right] {\scriptsize $15$};
        \draw (0.5,2) node[above] {\scriptsize $45$};

        \draw[blue, line width = 2] (0,0) -- (0,1);
        \draw[orange, line width = 2, decorate] (0,1) -- (1,1);
        \draw[orange, line width = 2, decorate] (1,1) -- (1,2);
        \draw[orange, line width = 2, decorate] (0,1) -- (0,2);
        \draw[orange, line width = 2, decorate] (0,2) -- (1,2);
        \draw (1,1) -- (0,2);
        \draw (0.25, 1.25) node {$\theta_2$};
        \draw (0.75, 1.75) node {$\theta_3$};

        \draw (1,-1) node[style={scale=1.5}] {$\frac{a\sqrt{bcdx_1}}{x_1x_2} \theta_2\theta_3$};
    \end {scope}


    \begin {scope} [shift={(10,-4)}]
        \draw (0,0) -- ++(1,0) -- ++(0,2) -- ++(-1,0) -- cycle;
        \draw (0,1) -- ++(1,0);    

        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (1,0.5) node[right] {\scriptsize $14$};
        \draw (0.5,1) node[above] {\scriptsize $34$};
        \draw (0,1.5) node[left]  {\scriptsize $13$};
        \draw (1,1.5) node[right] {\scriptsize $15$};
        \draw (0.5,2) node[above] {\scriptsize $45$};

        \draw[orange, line width = 2, decorate] (0,0) -- (1,0);
        \draw[orange, line width = 2, decorate] (1,0) -- (1,2);
        \draw[orange, line width = 2, decorate] (1,2) -- (0,2);
        \draw[orange, line width = 2, decorate] (0,0) -- (0,2);
        
        \draw (1,0) -- (0,1);
        \draw (0.25, 0.25) node {$\theta_1$};
        \draw (0.75, 0.75) node {$\theta_2$};
        \draw (1,1) -- (0,2);
        \draw (0.25, 1.25) node {$\theta_2$};
        \draw (0.75, 1.75) node {$\theta_3$};          

        \draw (1,-1) node[style={scale=1.5}] {$\frac{\sqrt{abce x_1x_2}}{x_1x_2} \theta_1\theta_3$};
    \end {scope}
\end {tikzpicture}
\end {center}




==> example_snake_twisted.tex <==
Consider the triangulated pentagon, with edges oriented as illustrated.

\begin{center}
\begin {tikzpicture}[scale=1.2, every node/.style={scale=0.8}]
    \coordinate (v1) at (0,1);
    \coordinate (v2) at ({cos(pi/2 r + 1*2*pi/5 r)}, {sin(pi/2 r + 1*2*pi/5 r)});
    \coordinate (v3) at ({cos(pi/2 r + 2*2*pi/5 r)}, {sin(pi/2 r + 2*2*pi/5 r)});
    \coordinate (v4) at ({cos(pi/2 r + 3*2*pi/5 r)}, {sin(pi/2 r + 3*2*pi/5 r)});
    \coordinate (v5) at ({cos(pi/2 r + 4*2*pi/5 r)}, {sin(pi/2 r + 4*2*pi/5 r)});

    \draw (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- cycle;

    \draw (v1) node[above] {$1$};
    \draw (v2) node[left]  {$2$};
    \draw (v3) node[below] {$3$};
    \draw (v4) node[below] {$4$};
    \draw (v5) node[right] {$5$};

    \draw (v1) -- (v3);
    \draw (v1) -- (v4);

    \draw[->-] (v1) -- (v3);
    \draw[->-] (v1) -- (v4);

    \draw (-0.6,0.8)  node {\small $a$};
    \draw (0.6,0.8)   node {\small $b$};
    \draw (0.9,-0.3)  node {\small $c$};
    \draw (0,-1)      node {\small $d$};
    \draw (-0.9,-0.3) node {\small $e$};

    \draw (-0.4,0) node {\small $x_1$};
    \draw (0.4,0)  node {\small $x_2$};

    \draw (-0.6,0.2) node {\small $\theta_1$};
    \draw (0,0)      node {\small $\theta_2$};
    \draw (0.6,0.2)  node {\small $\theta_3$};

    \draw (4,0) node[style={scale=1.5}] {$
    \lambda_{2,5}=
    \frac{acx_1}{x_1x_2}+
    \frac{abd}{x_1x_2}+
    \frac{bex_2}{x_1x_2}$
    };
    \draw (6,-1) node[style={scale=1.5}] {
    $+
    \frac{b\sqrt{ade}}{x_1\sqrt{x_2}}\theta_1\theta_2+		
    {a\sqrt{bcd} \over \sqrt{x_1}x_2}\theta_2\theta_3+
    {\sqrt{abce}\over\sqrt{x_1x_2}}\theta_1\theta_3.
    $};
\end {tikzpicture}
\end{center}

\vspace{1em}

Using a snake graph consisting of two tiles, and edge labels as below, we obtain the following double dimer interpretations corresponding to the six terms in the super lambda length $\lambda_{2,5}$.
Note that the leftmost tile has diagonal $x_1 = \lambda_{13}$ while the rightmost tile has diagonal $x_2 = \lambda_{14}$.

\begin {center}
\begin {tikzpicture}[scale=1.0, every node/.style={scale=0.8}]
    \tikzset {decoration={snake, amplitude=0.5mm}}

    \draw (0,0) -- ++(2,0) -- ++(0,1) -- ++(-2,0) -- cycle;
    \draw (1,0) -- ++(0,1);    

    \draw (0.5,0) node[below] {\scriptsize $23$};
    \draw (0,0.5) node[left]  {\scriptsize $12$};
    \draw (0.5,1) node[above] {\scriptsize $14$};
    \draw (1,0.5) node[right] {\scriptsize $34$};

    \draw (1.5,0) node[below] {\scriptsize $13$};
    \draw (2,0.5) node[right] {\scriptsize $15$};
    \draw (1.5,1) node[above] {\scriptsize $45$};

    \draw[blue, line width = 2] (1,1) -- (2,1);
    \draw[blue, line width = 2] (0,0) -- (0,1);
    \draw[blue, line width = 2] (1,0) -- (2,0);

    \draw (1,-1) node[style={scale=1.5}] {$\frac{ac x_1}{x_1x_2}$};

    \begin {scope} [shift={(5,0)}]
        \draw (0,0) -- ++(2,0) -- ++(0,1) -- ++(-2,0) -- cycle;
        \draw (1,0) -- ++(0,1);    
        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (0.5,1) node[above] {\scriptsize $14$};
        \draw (1,0.5) node[right] {\scriptsize $34$};

        \draw (1.5,0) node[below] {\scriptsize $13$};
        \draw (2,0.5) node[right] {\scriptsize $15$};
        \draw (1.5,1) node[above] {\scriptsize $45$};
        
        \draw[blue, line width = 2] (2,0) -- (2,1);
        \draw[blue, line width = 2] (0,0) -- (0,1);
        \draw[blue, line width = 2] (1,0) -- (1,1);

        \draw (1,-1) node[style={scale=1.5}] {$\frac{abd}{x_1x_2}$};
    \end {scope} 
   

    \begin {scope} [shift={(10,0)}]
        \draw (0,0) -- ++(2,0) -- ++(0,1) -- ++(-2,0) -- cycle;
        \draw (1,0) -- ++(0,1);    

        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (0.5,1) node[above] {\scriptsize $14$};
        \draw (1,0.5) node[right] {\scriptsize $34$};

        \draw (1.5,0) node[below] {\scriptsize $13$};
        \draw (2,0.5) node[right] {\scriptsize $15$};
        \draw (1.5,1) node[above] {\scriptsize $45$};
        
        \draw[blue, line width = 2] (2,0) -- (2,1);
        \draw[blue, line width = 2] (0,0) -- (1,0);
        \draw[blue, line width = 2] (0,1) -- (1,1);

        \draw (1,-1) node[style={scale=1.5}] {$\frac{be x_2}{x_1x_2}$};
    \end {scope}
 
   
    \begin {scope} [shift={(0,-4)}]
        \draw (0,0) -- ++(2,0) -- ++(0,1) -- ++(-2,0) -- cycle;
        \draw (1,0) -- ++(0,1);    

        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (0.5,1) node[above] {\scriptsize $14$};
        \draw (1,0.5) node[right] {\scriptsize $34$};

        \draw (1.5,0) node[below] {\scriptsize $13$};
        \draw (2,0.5) node[right] {\scriptsize $15$};
        \draw (1.5,1) node[above] {\scriptsize $45$};
        
        \draw[blue, line width = 2] (2,0) -- (2,1);
        \draw[orange, line width = 2, decorate] (0,0) -- (1,0);
        \draw[orange, line width = 2, decorate] (1,0) -- (1,1);
        \draw[orange, line width = 2, decorate] (0,0) -- (0,1);
        \draw[orange, line width = 2, decorate] (0,1) -- (1,1);
        \draw (1,0) -- (0,1);
        \draw (0.25, 0.25) node {$\theta_1$};
        \draw (0.75, 0.75) node {$\theta_2$};    

        \draw (1,-1) node[style={scale=1.5}] {$\frac{b\sqrt{adex_2}}{x_1x_2} \theta_1 \theta_2$};
    \end {scope}
   

    \begin {scope} [shift={(5,-4)}]
        \draw (0,0) -- ++(2,0) -- ++(0,1) -- ++(-2,0) -- cycle;
        \draw (1,0) -- ++(0,1);    

        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (0.5,1) node[above] {\scriptsize $14$};
        \draw (1,0.5) node[right] {\scriptsize $34$};

        \draw (1.5,0) node[below] {\scriptsize $13$};
        \draw (2,0.5) node[right] {\scriptsize $15$};
        \draw (1.5,1) node[above] {\scriptsize $45$};
        
        \draw[blue, line width = 2] (0,0) -- (0,1);
        \draw[orange, line width = 2, decorate] (1,0) -- (2,0);
        \draw[orange, line width = 2, decorate] (2,0) -- (2,1);
        \draw[orange, line width = 2, decorate] (1,0) -- (1,1);
        \draw[orange, line width = 2, decorate] (1,1) -- (2,1);
        \draw (2,0) -- (1,1);
        \draw (1.25, 0.25) node {$\theta_2$};
        \draw (1.75, 0.75) node {$\theta_3$};

        \draw (1,-1) node[style={scale=1.5}] {$\frac{a\sqrt{bcdx_1}}{x_1x_2} \theta_2\theta_3$};
    \end {scope}


    \begin {scope} [shift={(10,-4)}]
        \draw (0,0) -- ++(2,0) -- ++(0,1) -- ++(-2,0) -- cycle;
        \draw (1,0) -- ++(0,1);    

        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (0.5,1) node[above] {\scriptsize $14$};
        \draw (1,0.5) node[right] {\scriptsize $34$};

        \draw (1.5,0) node[below] {\scriptsize $13$};
        \draw (2,0.5) node[right] {\scriptsize $15$};
        \draw (1.5,1) node[above] {\scriptsize $45$};
        
        \draw[orange, line width = 2, decorate] (0,0) -- (1,0);
        \draw[orange, line width = 2, decorate] (1,0) -- (2,0);
        \draw[orange, line width = 2, decorate] (2,0) -- (2,1);
        \draw[orange, line width = 2, decorate] (0,0) -- (0,1);
        \draw[orange, line width = 2, decorate] (0,1) -- (1,1);
        \draw[orange, line width = 2, decorate] (1,1) -- (2,1);   
        
        \draw (1,0) -- (0,1);
        \draw (0.25, 0.25) node {$\theta_1$};
        \draw (0.75, 0.75) node {$\theta_2$};
        \draw (2,0) -- (1,1);
        \draw (1.25, 0.25) node {$\theta_2$};
        \draw (1.75, 0.75) node {$\theta_3$};          

        \draw (1,-1) node[style={scale=1.5}] {$\frac{\sqrt{abce x_1x_2}}{x_1x_2} \theta_1\theta_3$};
    \end {scope}
\end {tikzpicture}
\end {center}

Next, we picture the same six terms as double lattice paths on the dual snake graph.
    

\begin {center}
\begin {tikzpicture}[scale=1.0, every node/.style={scale=0.8}]
    \tikzset {decoration={snake, amplitude=0.5mm}}

    \draw (0,0) -- ++(1,0) -- ++(0,2) -- ++(-1,0) -- cycle;
    \draw (0,1) -- ++(1,0);    

    \draw (0.5,0) node[below] {\scriptsize $23$};
    \draw (0,0.5) node[left]  {\scriptsize $12$};
    \draw (1,0.5) node[right] {\scriptsize $14$};
    \draw (0.5,1) node[above] {\scriptsize $34$};
    \draw (0,1.5) node[left]  {\scriptsize $13$};
    \draw (1,1.5) node[right] {\scriptsize $15$};
    \draw (0.5,2) node[above] {\scriptsize $45$};

    \draw[blue, line width = 2] (0,0) -- (0,2) -- (1,2);

    \draw (1,-1) node[style={scale=1.5}] {$\frac{ac x_1}{x_1x_2}$};

    \begin {scope} [shift={(5,0)}]
        \draw (0,0) -- ++(1,0) -- ++(0,2) -- ++(-1,0) -- cycle;
        \draw (0,1) -- ++(1,0);    

        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (1,0.5) node[right] {\scriptsize $14$};
        \draw (0.5,1) node[above] {\scriptsize $34$};
        \draw (0,1.5) node[left]  {\scriptsize $13$};
        \draw (1,1.5) node[right] {\scriptsize $15$};
        \draw (0.5,2) node[above] {\scriptsize $45$};
        
        \draw[blue, line width = 2] (0,0) -- (0,1) -- (1,1) -- (1,2);

        \draw (1,-1) node[style={scale=1.5}] {$\frac{abd}{x_1x_2}$};
    \end {scope} 
   

    \begin {scope} [shift={(10,0)}]
        \draw (0,0) -- ++(1,0) -- ++(0,2) -- ++(-1,0) -- cycle;
        \draw (0,1) -- ++(1,0);    

        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (1,0.5) node[right] {\scriptsize $14$};
        \draw (0.5,1) node[above] {\scriptsize $34$};
        \draw (0,1.5) node[left]  {\scriptsize $13$};
        \draw (1,1.5) node[right] {\scriptsize $15$};
        \draw (0.5,2) node[above] {\scriptsize $45$};
        
        \draw[blue, line width = 2] (0,0) -- (1,0) -- (1,2);

        \draw (1,-1) node[style={scale=1.5}] {$\frac{be x_2}{x_1x_2}$};
    \end {scope}
 
   
    \begin {scope} [shift={(0,-4)}]
        \draw (0,0) -- ++(1,0) -- ++(0,2) -- ++(-1,0) -- cycle;
        \draw (0,1) -- ++(1,0);    

        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (1,0.5) node[right] {\scriptsize $14$};
        \draw (0.5,1) node[above] {\scriptsize $34$};
        \draw (0,1.5) node[left]  {\scriptsize $13$};
        \draw (1,1.5) node[right] {\scriptsize $15$};
        \draw (0.5,2) node[above] {\scriptsize $45$};
        
        \draw[blue, line width = 2] (1,1) -- (1,2);
        \draw[orange, line width = 2, decorate] (0,0) -- (1,0);
        \draw[orange, line width = 2, decorate] (1,0) -- (1,1);
        \draw[orange, line width = 2, decorate] (0,0) -- (0,1);
        \draw[orange, line width = 2, decorate] (0,1) -- (1,1);
        \draw (1,0) -- (0,1);
        \draw (0.25, 0.25) node {$\theta_1$};
        \draw (0.75, 0.75) node {$\theta_2$};    

        \draw (1,-1) node[style={scale=1.5}] {$\frac{b\sqrt{adex_2}}{x_1x_2} \theta_1 \theta_2$};
    \end {scope}
   

    \begin {scope} [shift={(5,-4)}]
        \draw (0,0) -- ++(1,0) -- ++(0,2) -- ++(-1,0) -- cycle;
        \draw (0,1) -- ++(1,0);    

        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (1,0.5) node[right] {\scriptsize $14$};
        \draw (0.5,1) node[above] {\scriptsize $34$};
        \draw (0,1.5) node[left]  {\scriptsize $13$};
        \draw (1,1.5) node[right] {\scriptsize $15$};
        \draw (0.5,2) node[above] {\scriptsize $45$};

        \draw[blue, line width = 2] (0,0) -- (0,1);
        \draw[orange, line width = 2, decorate] (0,1) -- (1,1);
        \draw[orange, line width = 2, decorate] (1,1) -- (1,2);
        \draw[orange, line width = 2, decorate] (0,1) -- (0,2);
        \draw[orange, line width = 2, decorate] (0,2) -- (1,2);
        \draw (1,1) -- (0,2);
        \draw (0.25, 1.25) node {$\theta_2$};
        \draw (0.75, 1.75) node {$\theta_3$};

        \draw (1,-1) node[style={scale=1.5}] {$\frac{a\sqrt{bcdx_1}}{x_1x_2} \theta_2\theta_3$};
    \end {scope}


    \begin {scope} [shift={(10,-4)}]
        \draw (0,0) -- ++(1,0) -- ++(0,2) -- ++(-1,0) -- cycle;
        \draw (0,1) -- ++(1,0);    

        \draw (0.5,0) node[below] {\scriptsize $23$};
        \draw (0,0.5) node[left]  {\scriptsize $12$};
        \draw (1,0.5) node[right] {\scriptsize $14$};
        \draw (0.5,1) node[above] {\scriptsize $34$};
        \draw (0,1.5) node[left]  {\scriptsize $13$};
        \draw (1,1.5) node[right] {\scriptsize $15$};
        \draw (0.5,2) node[above] {\scriptsize $45$};

        \draw[orange, line width = 2, decorate] (0,0) -- (1,0);
        \draw[orange, line width = 2, decorate] (1,0) -- (1,2);
        \draw[orange, line width = 2, decorate] (1,2) -- (0,2);
        \draw[orange, line width = 2, decorate] (0,0) -- (0,2);
        
        \draw (1,0) -- (0,1);
        \draw (0.25, 0.25) node {$\theta_1$};
        \draw (0.75, 0.75) node {$\theta_2$};
        \draw (1,1) -- (0,2);
        \draw (0.25, 1.25) node {$\theta_2$};
        \draw (0.75, 1.75) node {$\theta_3$};          

        \draw (1,-1) node[style={scale=1.5}] {$\frac{\sqrt{abce x_1x_2}}{x_1x_2} \theta_1\theta_3$};
    \end {scope}
\end {tikzpicture}
\end {center}

Finally, we illustrate the three non-ordinary twisted super $T$-paths and their weights:

\begin{center}
\begin {tikzpicture}[scale=1.2, every node/.style={scale=0.8}]
    \coordinate (v1) at (0,1);
    \coordinate (v2) at ({cos(pi/2 r + 1*2*pi/5 r)}, {sin(pi/2 r + 1*2*pi/5 r)});
    \coordinate (v3) at ({cos(pi/2 r + 2*2*pi/5 r)}, {sin(pi/2 r + 2*2*pi/5 r)});
    \coordinate (v4) at ({cos(pi/2 r + 3*2*pi/5 r)}, {sin(pi/2 r + 3*2*pi/5 r)});
    \coordinate (v5) at ({cos(pi/2 r + 4*2*pi/5 r)}, {sin(pi/2 r + 4*2*pi/5 r)});

    \draw (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- cycle;

    \draw (v1) node[above] {$1$};
    \draw (v2) node[left]  {$2$};
    \draw (v3) node[below] {$3$};
    \draw (v4) node[below] {$4$};
    \draw (v5) node[right] {$5$};

    \draw (v1) -- (v3);
    \draw (v1) -- (v4);

    \draw[->-] (v1) -- (v3);
    \draw[->-] (v1) -- (v4);

    \draw (-0.6,0.8)  node {\small $a$};
    \draw (0.6,0.8)   node {\small $b$};
    \draw (0.9,-0.3)  node {\small $c$};
    \draw (0,-1)      node {\small $d$};
    \draw (-0.9,-0.3) node {\small $e$};

    \draw (-0.4,0) node {\small $x_1$};
    \draw (0.4,0)  node {\small $x_2$};

    \draw (-0.6,0.2) node {\small $\theta_1$};
    \draw (0,0)      node {\small $\theta_2$};
    \draw (0.6,0.2)  node {\small $\theta_3$};

    \draw[cyan, line width = 1.2 ] (v2) -- (-0.6,0.2);
    \draw[red, line width = 1.2 ] (-0.6,0.2) -- (0,0);
    \draw[blue, line width = 1.8 ] (0,0) -- (v4);
    \draw[red, line width = 1.2] (v4) -- (v1);
    \draw[blue, line width = 1.2] (v1) -- (v5);

    \draw (0,-2) node{$ \sqrt{\frac{ae}{x_1}}\cdot 1 \cdot \sqrt{\frac{dx_2}{x_1}} \cdot  \frac{1}{x_2} \cdot b ~\theta_1 \theta_2$};

%    \draw (4,0) node[style={scale=1.5}] {$
%    \lambda_{2,5}=
%    \frac{acx_1}{x_1x_2}+
%    \frac{abd}{x_1x_2}+
%    \frac{bex_2}{x_1x_2}$
%    };
%    \draw (6,-1) node[style={scale=1.5}] {
%    $+
%    \frac{b\sqrt{ade}}{x_1\sqrt{x_2}}\theta_1\theta_2+		
%    {a\sqrt{bcd} \over \sqrt{x_1}x_2}\theta_2\theta_3+
%    {\sqrt{abce}\over\sqrt{x_1x_2}}\theta_1\theta_3.
%    $};
        
\begin {scope} [shift={(4,0)}]    
    
    \coordinate (v1) at (0,1);
    \coordinate (v2) at ({cos(pi/2 r + 1*2*pi/5 r)}, {sin(pi/2 r + 1*2*pi/5 r)});
    \coordinate (v3) at ({cos(pi/2 r + 2*2*pi/5 r)}, {sin(pi/2 r + 2*2*pi/5 r)});
    \coordinate (v4) at ({cos(pi/2 r + 3*2*pi/5 r)}, {sin(pi/2 r + 3*2*pi/5 r)});
    \coordinate (v5) at ({cos(pi/2 r + 4*2*pi/5 r)}, {sin(pi/2 r + 4*2*pi/5 r)});

    \draw (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- cycle;

    \draw (v1) node[above] {$1$};
    \draw (v2) node[left]  {$2$};
    \draw (v3) node[below] {$3$};
    \draw (v4) node[below] {$4$};
    \draw (v5) node[right] {$5$};

    \draw (v1) -- (v3);
    \draw (v1) -- (v4);

    \draw[->-] (v1) -- (v3);
    \draw[->-] (v1) -- (v4);

    \draw (-0.6,0.8)  node {\small $a$};
    \draw (0.6,0.8)   node {\small $b$};
    \draw (0.9,-0.3)  node {\small $c$};
    \draw (0,-1)      node {\small $d$};
    \draw (-0.9,-0.3) node {\small $e$};

    \draw (-0.4,0) node {\small $x_1$};
    \draw (0.4,0)  node {\small $x_2$};

    \draw (-0.6,0.2) node {\small $\theta_1$};
    \draw (0,0)      node {\small $\theta_2$};
    \draw (0.6,0.2)  node {\small $\theta_3$};

    \draw[blue, line width = 1.2] (v2) -- (v1);
    \draw[red, line width = 1.2] (v1) -- (v3);    
    \draw[cyan, line width = 1.2 ] (v3) -- (0,0);
    \draw[red, line width = 1.2 ] (0,0) -- (0.6,0.2);
    \draw[blue, line width = 1.8 ] (0.6,0.2) -- (v5);

    \draw (0,-2) node{$ a \cdot \frac{1}{x_1} \cdot \sqrt{\frac{dx_1}{x_2}}\cdot 1 \cdot \sqrt{\frac{bc}{x_2}}~  \theta_2 \theta_3$};

%    \draw (4,0) node[style={scale=1.5}] {$
%    \lambda_{2,5}=
%    \frac{acx_1}{x_1x_2}+
%    \frac{abd}{x_1x_2}+
%    \frac{bex_2}{x_1x_2}$
%    };
%    \draw (6,-1) node[style={scale=1.5}] {
%    $+
%    \frac{b\sqrt{ade}}{x_1\sqrt{x_2}}\theta_1\theta_2+		
%    {a\sqrt{bcd} \over \sqrt{x_1}x_2}\theta_2\theta_3+
%    {\sqrt{abce}\over\sqrt{x_1x_2}}\theta_1\theta_3.
%    $};
\end{scope}    

\begin {scope} [shift={(8,0)}]    
    
    \coordinate (v1) at (0,1);
    \coordinate (v2) at ({cos(pi/2 r + 1*2*pi/5 r)}, {sin(pi/2 r + 1*2*pi/5 r)});
    \coordinate (v3) at ({cos(pi/2 r + 2*2*pi/5 r)}, {sin(pi/2 r + 2*2*pi/5 r)});
    \coordinate (v4) at ({cos(pi/2 r + 3*2*pi/5 r)}, {sin(pi/2 r + 3*2*pi/5 r)});
    \coordinate (v5) at ({cos(pi/2 r + 4*2*pi/5 r)}, {sin(pi/2 r + 4*2*pi/5 r)});

    \draw (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- cycle;

    \draw (v1) node[above] {$1$};
    \draw (v2) node[left]  {$2$};
    \draw (v3) node[below] {$3$};
    \draw (v4) node[below] {$4$};
    \draw (v5) node[right] {$5$};

    \draw (v1) -- (v3);
    \draw (v1) -- (v4);

    \draw[->-] (v1) -- (v3);
    \draw[->-] (v1) -- (v4);

    \draw (-0.6,0.8)  node {\small $a$};
    \draw (0.6,0.8)   node {\small $b$};
    \draw (0.9,-0.3)  node {\small $c$};
    \draw (0,-1)      node {\small $d$};
    \draw (-0.9,-0.3) node {\small $e$};

    \draw (-0.4,0) node {\small $x_1$};
    \draw (0.4,0)  node {\small $x_2$};

    \draw (-0.6,0.2) node {\small $\theta_1$};
    \draw (0,0)      node {\small $\theta_2$};
    \draw (0.6,0.2)  node {\small $\theta_3$};

    \draw[cyan, line width = 1.2 ] (v2) -- (-0.6,0.2);
    \draw[red, line width = 1.2 ] (-0.6,0.2) -- (0.6,0.2);
    \draw[blue, line width = 1.8 ] (0.6,0.2) -- (v5);

    \draw (0,-2) node{$ \sqrt{\frac{ae}{x_1}}\cdot 1 \cdot \sqrt{\frac{bc}{x_2}}~ \theta_1 \theta_3$};

%    \draw (4,0) node[style={scale=1.5}] {$
%    \lambda_{2,5}=
%    \frac{acx_1}{x_1x_2}+
%    \frac{abd}{x_1x_2}+
%    \frac{bex_2}{x_1x_2}$
%    };
%    \draw (6,-1) node[style={scale=1.5}] {
%    $+
%    \frac{b\sqrt{ade}}{x_1\sqrt{x_2}}\theta_1\theta_2+		
%    {a\sqrt{bcd} \over \sqrt{x_1}x_2}\theta_2\theta_3+
%    {\sqrt{abce}\over\sqrt{x_1x_2}}\theta_1\theta_3.
%    $};
\end{scope}

    
    
\end {tikzpicture}

\end{center}


==> figures/figure-induction-step.tex <==
\begin{tikzpicture}
\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=13,
      draw=none,
      inner sep=1.8cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$l$}
    (T.corner 2) node[above] {$k$}
    (T.corner 3) node[left] {$j$}
    (T.corner 4) node[left] {}
    (T.corner 5) node[below] {}
    (T.corner 6) node[below] {}
    (T.corner 7) node[below] {}
    (T.corner 8) node[below] {$i$}
    (T.corner 9) node[right] {}
    (T.corner 10) node[right] {$m$}
    (T.corner 11) node[right] {}
    (T.corner 12) node[right ]{}
    (T.corner 13) node [right] {}
;
    \begin {scope} [rotate=15]
        \foreach \t [evaluate=\t as \s using int(\t-1)] in {1,...,13} {\coordinate (\s) at (T.corner \t);}
        \draw [-] (0)--(12);
        \foreach \t [evaluate=\t as \s using int(\t+1)] in {2,...,12}{\draw [-] (T.corner \t)--(T.corner \s);}

        \draw [-] (0)--node [above] {$h$} (12);

        \draw [-] (1)--node [above] {$a$} (2);
        \draw [-] (1)--node [above] {$b$} (0);
        \draw [dashed] (2) --node [left, inner sep=0.2em] {$d$} (7) -- node [left] {$c$} (0);
        \draw [-] (2)--node [midway] {$e$} (0);
        \draw [-](2)--node [midway] {$e_2$} (12);
        \draw [dotted](2)--(11);
        \draw[-](2)--node[midway] {$e_k$}(10);
        \draw [-] (2)--(9);
        \draw [dotted] (2)--(10);
        \draw (5)--(9)--(3);
        \draw [dotted] (9)--(4);
        \draw [dotted](5)--(8)--(6);
    \end {scope}
    \draw (0,-4) node {$(a)$};

    \begin {scope} [scale=0.7, shift={(8,0)}]
        \draw[dashed] (-2,0) -- (0,-2) -- (2,0);
        \draw         (2,0) -- (0,2) -- (-2,0);
        \draw[->-]    (-2,0) -- (2,0);

        \draw (45:1.77)   node {$b$};
        \draw (135:1.77)  node {$a$};
        \draw (-135:1.77) node {$d$};
        \draw (-45:1.77)  node {$c$};
        \draw (0,0)       node[above] {$e$};

        \draw (0,1) node {$\theta$};
        \draw (0,-1) node {$\sigma$};

        \begin {scope} [shift={(6,0)}]
            \draw[dashed] (-2,0) -- (0,-2) -- (2,0);
            \draw         (2,0) -- (0,2) -- (-2,0);
            \draw[->-]    (0,-2) -- (0,2);

            \draw (45:1.77)   node {$b$};
            \draw (135:1.77)  node {$a$};
            \draw (-135:1.77) node {$d$};
            \draw (-45:1.77)  node {$c$};
            \draw (0,0)       node[right] {$f$};

            \draw (-1,0) node {$\varphi$};
        \end {scope}
    \end {scope}
    \draw (8,-4) node {$(b)$};
\end {tikzpicture}


==> figures/snake-graph-c.tex <==

\begin {tikzpicture}[scale=1]
    \draw (0,0) -- (-1,0) -- (-1,1) -- (0,1);
    \draw (0,0) -- ++(2,0) -- ++(0,1) -- ++(1,0) -- ++(0,2) -- ++(-1,0) -- ++(0,-1) -- ++(-1,0) -- ++(0,-1) -- ++(-1,0) -- cycle;
    \draw (1,0) -- ++(0,1) -- ++(1,0) -- ++(0,1) -- ++(1,0);
    \draw (3,2) -- ++(1,0) -- ++(0,1) -- ++(-1,0);

    \draw (-1.5,0.5) node {$\cdots$};

    \draw (2.5,3) node[above] {$e_1$};
    
    \draw [blue,line width =2] (4,3)-- (4,2);
    \draw [draw=none] (4,3)--node [right] {$a$} (4,2);

    \draw (3.5,3) node[above] {$b$};
    %\draw[blue, line width = 2] (3,3) -- (4,3);

    \draw (3.5,2) node[below] {$e_2$};
    \draw (3,1.5) node[right] {$e_2$};
    %\draw[blue, line width = 2] (3,2) -- (4,2);

    \draw (1.5,2) node[above] {$e_3$};
    \draw (2,2.5) node[left]  {$e_3$};
    %\draw[blue, line width = 2] (2,2) -- (2,3);

    \draw (2.5,1) node[below] {$e_4$};
    \draw (2,0.5) node[right] {$e_4$};
    %\draw[blue, line width = 2] (2,1) -- (3,1);

    \draw (1,1.5) node[left]  {$e_5$};
    \draw (0.5,1) node[above] {$e_5$};
    %\draw[blue, line width = 2] (1,1) -- (1,2);

    \draw (1.5,0) node[below] {$e_6$};
    %\draw[blue, line width = 2] (1,0) -- (2,0);
\end {tikzpicture}
\quad
\begin {tikzpicture}[scale=1]
    \draw (0,0) -- (-1,0) -- (-1,1) -- (0,1);
    \draw (0,0) -- ++(2,0) -- ++(0,1) -- ++(1,0) -- ++(0,2) -- ++(-1,0) -- ++(0,-1) -- ++(-1,0) -- ++(0,-1) -- ++(-1,0) -- cycle;
    \draw (1,0) -- ++(0,1) -- ++(1,0) -- ++(0,1) -- ++(1,0);
    \draw [dotted] (3,2) -- ++(1,0) -- ++(0,1) -- ++(-1,0);

    \draw (-1.5,0.5) node {$\cdots$};

    \draw (2.5,3) node[above] {$e_1$};

    \draw (3,1.5) node[right] {$e_2$};


    \draw (1.5,2) node[above] {$e_3$};
    \draw (2,2.5) node[left]  {$e_3$};


    \draw (2.5,1) node[below] {$e_4$};
    \draw (2,0.5) node[right] {$e_4$};


    \draw (1,1.5) node[left]  {$e_5$};
    \draw (0.5,1) node[above] {$e_5$};


    \draw (1.5,0) node[below] {$e_6$};

\end {tikzpicture}

==> flip.tex <==
\begin{figure}[h!]
\centering

\begin{tikzpicture}[scale=0.7, baseline, thick]

    \draw (0,0)--(3,0)--(60:3)--cycle;
    \draw (0,0)--(3,0)--(-60:3)--cycle;

    \draw (0,0) -- (3,0);

    \draw node[above]      at (70:1.5){$a$};
    \draw node[above]      at (30:2.8){$b$};
    \draw node[below]      at (-30:2.8){$c$};
    \draw node[below=-0.1] at (-70:1.5){$d$};
    \draw node[above] at (1.5, 0){$e$};

    \draw node[left] at (0,0) {};
    \draw node[above] at (60:3) {};
    \draw node[right] at (3,0) {};
    \draw node[below] at (-60:3) {};

\end{tikzpicture}
\begin{tikzpicture}[baseline]
    \draw[->, thick](0,0)--(1,0);
    \node[above]  at (0.5,0) {};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7, baseline, thick,every node/.style={sloped,allow upside down}]
    \draw (0,0)--(60:3)--(-60:3)--cycle;
    \draw (3,0)--(60:3)--(-60:3)--cycle;

    \draw node[above]      at (70:1.5)  {$a$};
    \draw node[above]      at (30:2.8)  {$b$};
    \draw node[below]      at (-30:2.8) {$c$};
    \draw node[below=-0.1] at (-70:1.5) {$d$};
    \draw node[left]       at (1.6,0)   {$f$};

    \draw (1.5,-2) --  (1.5,2);

    \draw node[left] at (0,0) {};
    \draw node[above] at (60:3) {};
    \draw node[right] at (3,0) {};
    \draw node[below] at (-60:3) {};

\end{tikzpicture}
\caption{Ptolemy transformation}
\label{fig:ptolemy}
\end{figure}


==> graph-new0.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}[]
	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=1.6cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$\ \ b$}
    (hexagon.corner 2) node[above] {$y\ \ $}
    (hexagon.corner 3) node[left ] {$c_1$}
    (hexagon.corner 4) node[below] {$a\ \ $}
    (hexagon.corner 5) node[below] {$\ \ x$}
    (hexagon.corner 6) node[right] {$c_2$}
    %
  
  ;
  \coordinate (m1) at (1,1.62);
  \coordinate (m2) at (0.1,0.8);
  \coordinate (m3) at (-0.1,-0.8);
  \coordinate (m4) at (-1,-1.62);
  
  \draw [name path = m ,opacity=1] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4);%
  
  \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
  \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
  \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);
  
  
  \draw (m1) node [fill,circle,scale=0.3] {};
  \draw (m2) node [fill,circle,scale=0.3] {};
  \draw (m3) node [fill,circle,scale=0.3] {};
  \draw (m4) node [fill,circle,scale=0.3] {};
  
  \node[left] at (m1) {$\theta_4$};
  \node[left] at (m2) {$\theta_3$};
  \node[right] at (m3) {$\theta_2$}; 
  \node[left] at (m4) {$\theta_1$};
  
  \node[right] at (1.2,1.4) {$\sigma_4$};
  \node[right] at (0.4,0.4) {$\sigma_3$};
  \node[right] at (-1,-0.4) {$\sigma_2$};
  \node[right] at (-1.7,-1) {$\sigma_1$};
  

  \draw (hexagon.corner 1) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 2) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 3) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 4) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 5) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 6) node [fill,circle,scale=0.35] {};
  
  \draw [] (m1)--(hexagon.corner 6);
  \draw [] (m2)-- (hexagon.corner 6);
  \draw [] (m3)--(hexagon.corner 3);
  \draw [] (m4)-- (hexagon.corner 3);
  
 
	\end{tikzpicture}
		\caption{The auxiliary graph as defined in \cite{moz21}.}
		\label{fig:auxiliary_graph}
	\end{figure}

==> graph-new3.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}[]
	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=1.6cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$\ \ b$}
    (hexagon.corner 2) node[above] {$y\ \ $}
    (hexagon.corner 3) node[left ] {$c_1$}
    (hexagon.corner 4) node[below] {$a\ \ $}
    (hexagon.corner 5) node[below] {$\ \ x$}
    (hexagon.corner 6) node[right] {$c_2$}
    %
  
  ;
  \coordinate (m1) at (1,1.62);
  \coordinate (m2) at (0.1,0.8);
  \coordinate (m3) at (-0.1,-0.8);
  \coordinate (m4) at (-1,-1.62);
  
  \draw [name path = m ,opacity=1] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4);%
  
  \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
  \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
  \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);
  
  
  \draw (m1) node [fill,circle,scale=0.3] {};
  \draw (m2) node [fill,circle,scale=0.3] {};
  \draw (m3) node [fill,circle,scale=0.3] {};
  \draw (m4) node [fill,circle,scale=0.3] {};
  
  \node[right] at (1.2,1.4) {$\theta_4$};
  \node[right] at (0.4,0.4)  {$\theta_3$};
  \node[right] at (-1,-0.4)  {$\theta_2$}; 
  \node[left] at (-1,-1.22) {$\theta_1$};
  
  \node[left] at (1.1,1.4) {$\sigma^A_4$};
  \node[left] at (1.3,2.0) {$\sigma^B_4$};
  \node[right] at (-1.0, 0.4) {$\sigma^A_3$};
   \node[right] at (-1.2, 1.2) {$\sigma^B_3$}; 
  \node[right] at (0.3, -1.2) {$\sigma^A_2$};
  \node[right] at (0.2,-0.3) {$\sigma^B_2$};  
  \node[right] at (-1.1,-2.0) {$\sigma^A_1$};
  \node[right] at (-0.8,-1.5) {$\sigma^B_1$};
  

  \draw (hexagon.corner 1) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 2) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 3) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 4) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 5) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 6) node [fill,circle,scale=0.35] {};
  
  \draw [cyan,thick] (m1)--(hexagon.corner 1);
  \draw [blue,ultra thick] (m1)--(hexagon.corner 2);  

  \draw [cyan,thick] (m2)--(hexagon.corner 2);
  \draw [blue,ultra thick] (m2)--(hexagon.corner 3);  
  
  \draw [cyan,thick] (m3)--(hexagon.corner 6);
  \draw [blue,ultra thick] (m3)--(hexagon.corner 5);  
  
  \draw [cyan,thick] (m4)--(hexagon.corner 5);
  \draw [blue,ultra thick] (m4)--(hexagon.corner 4);  
  
  %\draw [] (m1)--(hexagon.corner 6);
  %\draw [] (m2)-- (hexagon.corner 6);
  %\draw [] (m3)--(hexagon.corner 3);
  %\draw [] (m4)-- (hexagon.corner 3);
  
 
	\end{tikzpicture}
		\caption{The twisted auxiliary graph $\Gamma_T^{a,b}$.}
		\label{fig:auxiliary_graph2}
	\end{figure}

==> graph.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}[]
	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=1.6cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$\ \ a$}
    (hexagon.corner 2) node[above] {$x\ \ $}
    (hexagon.corner 3) node[left ] {$c_2$}
    (hexagon.corner 4) node[below] {$b\ \ $}
    (hexagon.corner 5) node[below] {$\ \ y$}
    (hexagon.corner 6) node[right] {$c_1$}
    %
  
  ;
  \coordinate (m1) at (1,1.62);
  \coordinate (m2) at (0.1,0.8);
  \coordinate (m3) at (-0.1,-0.8);
  \coordinate (m4) at (-1,-1.62);
  
  \draw [name path = m ,opacity=1] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4);%
  
  \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
  \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
  \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);
  
  
  \draw (m1) node [fill,circle,scale=0.3] {};
  \draw (m2) node [fill,circle,scale=0.3] {};
  \draw (m3) node [fill,circle,scale=0.3] {};
  \draw (m4) node [fill,circle,scale=0.3] {};
  
  \node[left] at (m1) {$\theta_1$};
  \node[left] at (m2) {$\theta_2$};
  \node[right] at (m3) {$\theta_3$}; 
  \node[left] at (m4) {$\theta_4$};
  
  \node[right] at (1.2,1.4) {$\sigma_1$};
  \node[right] at (0.4,0.4) {$\sigma_2$};
  \node[right] at (-1,-0.4) {$\sigma_3$};
  \node[right] at (-1.7,-1) {$\sigma_4$};
  

  \draw (hexagon.corner 1) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 2) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 3) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 4) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 5) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 6) node [fill,circle,scale=0.35] {};
  
  \draw [] (m1)--(hexagon.corner 6);
  \draw [] (m2)-- (hexagon.corner 6);
  \draw [] (m3)--(hexagon.corner 3);
  \draw [] (m4)-- (hexagon.corner 3);
  
 
	\end{tikzpicture}
		\caption{The auxiliary graph $\Gamma_T^{a,b}$.}
		\label{fig:auxiliary_graph}
	\end{figure}

==> graph0.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}[]
	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=1.6cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$\ \ a$}
    (hexagon.corner 2) node[above] {$x\ \ $}
    (hexagon.corner 3) node[left ] {$c_2$}
    (hexagon.corner 4) node[below] {$b\ \ $}
    (hexagon.corner 5) node[below] {$\ \ y$}
    (hexagon.corner 6) node[right] {$c_1$}
    %
  
  ;
  \coordinate (m1) at (1,1.62);
  \coordinate (m2) at (0.1,0.8);
  \coordinate (m3) at (-0.1,-0.8);
  \coordinate (m4) at (-1,-1.62);
  
  \draw [name path = m ,opacity=1] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4);%
  
  \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
  \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
  \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);
  
  
  \draw (m1) node [fill,circle,scale=0.3] {};
  \draw (m2) node [fill,circle,scale=0.3] {};
  \draw (m3) node [fill,circle,scale=0.3] {};
  \draw (m4) node [fill,circle,scale=0.3] {};
  
  \node[left] at (m1) {$\theta_1$};
  \node[left] at (m2) {$\theta_2$};
  \node[right] at (m3) {$\theta_3$}; 
  \node[left] at (m4) {$\theta_4$};
  
  \node[right] at (1.2,1.4) {$\sigma_1$};
  \node[right] at (0.4,0.4) {$\sigma_2$};
  \node[right] at (-1,-0.4) {$\sigma_3$};
  \node[right] at (-1.7,-1) {$\sigma_4$};
  

  \draw (hexagon.corner 1) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 2) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 3) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 4) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 5) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 6) node [fill,circle,scale=0.35] {};
  
  \draw [] (m1)--(hexagon.corner 6);
  \draw [] (m2)-- (hexagon.corner 6);
  \draw [] (m3)--(hexagon.corner 3);
  \draw [] (m4)-- (hexagon.corner 3);
  
 
	\end{tikzpicture}
		\caption{The auxiliary graph as defined in \cite{moz21}.}
		\label{fig:auxiliary_graph}
	\end{figure}

==> graph2.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}[]
	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=1.6cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$\ \ a$}
    (hexagon.corner 2) node[above] {$x\ \ $}
    (hexagon.corner 3) node[left ] {$c_2$}
    (hexagon.corner 4) node[below] {$b\ \ $}
    (hexagon.corner 5) node[below] {$\ \ y$}
    (hexagon.corner 6) node[right] {$c_1$}
    %
  
  ;
  \coordinate (m1) at (1,1.62);
  \coordinate (m2) at (0.1,0.8);
  \coordinate (m3) at (-0.1,-0.8);
  \coordinate (m4) at (-1,-1.62);
  
  \draw [name path = m ,opacity=1] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4);%
  
  \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
  \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
  \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);
  
  
  \draw (m1) node [fill,circle,scale=0.3] {};
  \draw (m2) node [fill,circle,scale=0.3] {};
  \draw (m3) node [fill,circle,scale=0.3] {};
  \draw (m4) node [fill,circle,scale=0.3] {};
  
  \node[left] at (m1) {$\theta_1$};
  \node[left] at (m2) {$\theta_2$};
  \node[right] at (m3) {$\theta_3$}; 
  \node[left] at (m4) {$\theta_4$};
  
  \node[right] at (1.2,1.4) {$\sigma_1$};
  \node[right] at (0.4,0.4) {$\sigma_2$};
  \node[right] at (-1,-0.4) {$\sigma_3$};
  \node[right] at (-1.7,-1) {$\sigma_4$};
  

  \draw (hexagon.corner 1) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 2) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 3) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 4) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 5) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 6) node [fill,circle,scale=0.35] {};
  
  \draw [blue,thick] (m1)--(hexagon.corner 1);
  \draw [red,thick] (m1)--(hexagon.corner 2);  

  \draw [blue,thick] (m2)--(hexagon.corner 2);
  \draw [red,thick] (m2)--(hexagon.corner 3);  
  
  \draw [blue,thick] (m3)--(hexagon.corner 6);
  \draw [red,thick] (m3)--(hexagon.corner 5);  
  
  \draw [blue,thick] (m4)--(hexagon.corner 5);
  \draw [red,thick] (m4)--(hexagon.corner 4);  
  
  %\draw [] (m1)--(hexagon.corner 6);
  %\draw [] (m2)-- (hexagon.corner 6);
  %\draw [] (m3)--(hexagon.corner 3);
  %\draw [] (m4)-- (hexagon.corner 3);
  
 
	\end{tikzpicture}
		\caption{The new auxiliary graph $\Gamma_T^{a,b}$.}
		\label{fig:auxiliary_graph2}
	\end{figure}

==> graph3.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}[]
	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=1.6cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$\ \ a$}
    (hexagon.corner 2) node[above] {$x\ \ $}
    (hexagon.corner 3) node[left ] {$c_2$}
    (hexagon.corner 4) node[below] {$b\ \ $}
    (hexagon.corner 5) node[below] {$\ \ y$}
    (hexagon.corner 6) node[right] {$c_1$}
    %
  
  ;
  \coordinate (m1) at (1,1.62);
  \coordinate (m2) at (0.1,0.8);
  \coordinate (m3) at (-0.1,-0.8);
  \coordinate (m4) at (-1,-1.62);
  
  \draw [name path = m ,opacity=1] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4);%
  
  \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
  \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
  \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);
  
  
  \draw (m1) node [fill,circle,scale=0.3] {};
  \draw (m2) node [fill,circle,scale=0.3] {};
  \draw (m3) node [fill,circle,scale=0.3] {};
  \draw (m4) node [fill,circle,scale=0.3] {};
  
  \node[left] at (m1) {$\theta_1$};
  \node[left] at (m2) {$\theta_2$};
  \node[right] at (m3) {$\theta_3$}; 
  \node[left] at (m4) {$\theta_4$};
  
  \node[right] at (1.2,1.4) {$\sigma_1$};
  \node[right] at (0.4,0.4) {$\sigma_2$};
  \node[right] at (-1,-0.4) {$\sigma_3$};
  \node[right] at (-1.7,-1) {$\sigma_4$};
  

  \draw (hexagon.corner 1) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 2) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 3) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 4) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 5) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 6) node [fill,circle,scale=0.35] {};
  
  \draw [cyan,thick] (m1)--(hexagon.corner 1);
  \draw [blue,ultra thick] (m1)--(hexagon.corner 2);  

  \draw [cyan,thick] (m2)--(hexagon.corner 2);
  \draw [blue,ultra thick] (m2)--(hexagon.corner 3);  
  
  \draw [cyan,thick] (m3)--(hexagon.corner 6);
  \draw [blue,ultra thick] (m3)--(hexagon.corner 5);  
  
  \draw [cyan,thick] (m4)--(hexagon.corner 5);
  \draw [blue,ultra thick] (m4)--(hexagon.corner 4);  
  
  %\draw [] (m1)--(hexagon.corner 6);
  %\draw [] (m2)-- (hexagon.corner 6);
  %\draw [] (m3)--(hexagon.corner 3);
  %\draw [] (m4)-- (hexagon.corner 3);
  
 
	\end{tikzpicture}
		\caption{The twisted auxiliary graph $\Gamma_T^{a,b}$.}
		\label{fig:auxiliary_graph2}
	\end{figure}

==> hexagon-zz-snake-graph.tex <==
      \draw (4,-1.5) -- ++(9,0) -- ++(0,3) -- ++(-9,0) -- cycle;
    \draw (7,-1.5) -- ++(0,3);     
    \draw (10,-1.5) -- ++(0,3); 
    \draw (5.5,-1.5) node[below] {$x_2$};
    \draw (4,0) node[left]  {$x_1$};
    \draw (5.5,1.5) node[above] {$x_8$};
    \draw (7,0) node[left] {$x_3$};
    \draw (10,0) node[right] {$x_6$};
    \draw (13,0) node[left] {$x_4$};
    \draw (8.5,1.5) node[above] {$x_9$};
    \draw (8.5,-1.5) node[below] {$x_7$};
    \draw (11.5,1.5) node[above] {$x_5$};
    \draw (11.5,-1.5) node[below] {$x_8$};
    \draw  [ultra thick, red]  (4,1.5) to (7, -1.5);    
    \draw  [ultra thick, red]  (7,1.5) to (10, -1.5);
    \draw  [ultra thick, red]  (10,1.5) to (13, -1.5);
    \draw (5.75,0) node[above] {$x_7$};
    \draw (8.75,0) node[above] {$x_8$};
    \draw (11.75,0) node[above] {$x_9$};


==> new_super_Tpaths.tex <==
\begin {tikzpicture}
    \draw (2,3) node {\underline{OLD}};
    \draw (8,3) node {\underline{NEW}};

    \draw (0,0) -- (4,0) -- (1,2) -- cycle;
    \draw (4,0) -- (1.5,0.75);
    \draw[fill=black] (1.5,0.75) circle (0.05);

    \draw (0.3,1.2) node {$a$};
    \draw (2.5,1.4) node {$b$};
    \draw (2, -0.3) node {$c$};
    \draw (2.2,0.3) node {$\sigma_i$};
    \draw (1.5,0.75) node[left] {$\theta_i$};

    \draw [blue, line width = 1.2] (4.5,0.5) -- (4,0);
    \draw [red,  line width = 1.2] (4,0) -- (1.5,0.75);
    \draw [blue, line width = 1.2] (1.5,0.75) -- (1.5,-0.5);

    \begin {scope} [shift={(6,0)}]
        \draw (0,0) -- (4,0) -- (1,2) -- cycle;
        \draw (4,0) -- (1.5,0.75);
        \draw[fill=black] (1.5,0.75) circle (0.05);

        \draw (0.3,1.2) node {$a$};
        \draw (2.5,1.4) node {$b$};
        \draw (2, -0.3) node {$c$};
        \draw (2.2,0.3) node {$\sigma_i$};
        \draw (1.5,0.75) node[left] {$\theta_i$};

        \draw [blue, line width = 1.2] (4.5,0.5) -- (4,0);
        \draw [red,  line width = 1.2] (4,0) -- (1,2);
        \draw [blue, line width = 1.2] (1,2) -- (1.5,0.75);
        \draw [red,  line width = 1.2] (1.5,0.75) -- (1.5,-0.5);
    \end {scope}

    \begin {scope} [shift={(0,-4)}]
        \draw (0,0) -- (4,0) -- (1,2) -- cycle;
        \draw (4,0) -- (1.5,0.75);
        \draw[fill=black] (1.5,0.75) circle (0.05);

        \draw (0.3,1.2) node {$a$};
        \draw (2.5,1.4) node {$b$};
        \draw (2, -0.3) node {$c$};
        \draw (2.2,0.3) node {$\sigma_i$};
        \draw (1.5,0.75) node[left] {$\theta_i$};

        \draw [red,  line width = 1.2] (1.5,2.5) -- (1,2);
        \draw [blue, line width = 1.2] (1,2) -- (4,0);
        \draw [red,  line width = 1.2] (4,0) -- (1.5,0.75);
        \draw [blue, line width = 1.2] (1.5,0.75) -- (1.5,-0.5);
    \end {scope}

    \begin {scope} [shift={(6,-4)}]
        \draw (0,0) -- (4,0) -- (1,2) -- cycle;
        \draw (4,0) -- (1.5,0.75);
        \draw[fill=black] (1.5,0.75) circle (0.05);

        \draw (0.3,1.2) node {$a$};
        \draw (2.5,1.4) node {$b$};
        \draw (2, -0.3) node {$c$};
        \draw (2.2,0.3) node {$\sigma_i$};
        \draw (1.5,0.75) node[left] {$\theta_i$};

        \draw [red,  line width = 1.2] (1.5,2.5) -- (1,2);
        \draw [blue, line width = 1.2] (1,2) -- (1.5,0.75);
        \draw [red,  line width = 1.2] (1.5,0.75) -- (1.5,-0.5);
    \end {scope}

    \begin {scope} [shift={(0,-6)}]
        \draw (0,0) -- (4,0) -- (1,-2) -- cycle;
        \draw (4,0) -- (1.5,-0.75);
        \draw[fill=black] (1.5,-0.75) circle (0.05);

        \draw (0.3,-1.2) node {$x$};
        \draw (2.5,-1.4) node {$y$};
        \draw (2, 0.3)   node {$z$};
        \draw (2.2,-0.8) node {$\sigma_j$};
        \draw (1.5,-0.75) node[left] {$\theta_j$};

        \draw [blue, line width = 1.2] (1.5,0.5) -- (1.5,-0.75);
        \draw [red,  line width = 1.2] (1.5,-0.75) -- (4,0);
        \draw [blue, line width = 1.2] (4,0) -- (4.5,-0.5);
    \end {scope}

    \begin {scope} [shift={(6,-6)}]
        \draw (0,0) -- (4,0) -- (1,-2) -- cycle;
        \draw (4,0) -- (1.5,-0.75);
        \draw[fill=black] (1.5,-0.75) circle (0.05);

        \draw (0.3,-1.2) node {$x$};
        \draw (2.5,-1.4) node {$y$};
        \draw (2, 0.3)   node {$z$};
        \draw (2.2,-0.8) node {$\sigma_j$};
        \draw (1.5,-0.75) node[left] {$\theta_j$};

        \draw [red,  line width = 1.2] (1.5,0.5) -- (1.5,-0.75);
        \draw [blue, line width = 1.2] (1.5,-0.75) -- (1,-2);
        \draw [red,  line width = 1.2] (1,-2) -- (4,0);
        \draw [blue, line width = 1.2] (4,0) -- (4.5,-0.5);
    \end {scope}

    \begin {scope} [shift={(0,-10)}]
        \draw (0,0) -- (4,0) -- (1,-2) -- cycle;
        \draw (4,0) -- (1.5,-0.75);
        \draw[fill=black] (1.5,-0.75) circle (0.05);

        \draw (0.3,-1.2) node {$x$};
        \draw (2.5,-1.4) node {$y$};
        \draw (2, 0.3)   node {$z$};
        \draw (2.2,-0.8) node {$\sigma_j$};
        \draw (1.5,-0.75) node[left] {$\theta_j$};

        \draw [blue, line width = 1.2] (1.5,0.5) -- (1.5,-0.75);
        \draw [red,  line width = 1.2] (1.5,-0.75) -- (4,0);
        \draw [blue, line width = 1.2] (4,0) -- (1,-2);
        \draw [red,  line width = 1.2] (1,-2) -- (1.5,-2.5);
    \end {scope}

    \begin {scope} [shift={(6,-10)}]
        \draw (0,0) -- (4,0) -- (1,-2) -- cycle;
        \draw (4,0) -- (1.5,-0.75);
        \draw[fill=black] (1.5,-0.75) circle (0.05);

        \draw (0.3,-1.2) node {$x$};
        \draw (2.5,-1.4) node {$y$};
        \draw (2, 0.3)   node {$z$};
        \draw (2.2,-0.8) node {$\sigma_j$};
        \draw (1.5,-0.75) node[left] {$\theta_j$};

        \draw [red,  line width = 1.2] (1.5,0.5) -- (1.5,-0.75);
        \draw [blue, line width = 1.2] (1.5,-0.75) -- (1,-2);
        \draw [red,  line width = 1.2] (1,-2) -- (1.5,-2.5);
    \end {scope}
\end {tikzpicture}


==> other_flips.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.7, baseline, thick,every node/.style={sloped,allow upside down}]

\draw (0,0)--(3,0)--(60:3)--(120:3)--cycle;
\draw (0,0)--(60:3);

\draw (0,0)--node {\midarrow} (3,0);
\draw (3,0)--node {\midarrow} (60:3);
\draw (60:3)--node {\midarrow} (0,0);
\draw (120:3)--node {\midarrow} (60:3);
\draw (0,0)--node {\midarrow} (120:3);

\draw node[above] at (65:1.8){$a$};
\draw node[above] at (30:2.8){$b$};
\draw node[below] at (1,-0.12){$e$};
\draw node[above] at (-0.7,2.6){$e$};
\draw node[left] at (120:2){$b$};

\draw node at (1.5,1){$\theta$};
\draw node at (0,1.5){$\sigma$};


\draw[->, thick](3.25,1)--(5.25,1);

\begin {scope}[shift={(7,0)}]
    \draw (0,0)--(3,0)--(60:3)--(120:3)--cycle;
    \draw (120:3) -- (3,0);

    \draw (3,0)--node {\midarrow} (0,0);
    \draw (3,0)--node {\midarrow} (60:3);
    \draw (120:3)--node {\midarrow} (3,0);
    \draw (60:3)--node {\midarrow} (120:3);
    \draw (0,0)--node {\midarrow} (120:3);

    \draw node[above] at (0,1.7){$a'$};
    \draw node[above] at (30:2.8){$b$};
    \draw node[below] at (1,-0.12){$e$};
    \draw node[above] at (-0.7,2.6){$e$};
    \draw node[left] at (120:2){$b$};

    \draw node at (60:2.25){$\theta'$};
    \draw node at (60:0.75){$\sigma'$};
\end {scope}

\begin {scope}[shift={(1.5,-4)}]
    \draw (0,0)--(-3,0)--(120:3)--(60:3)--cycle;
    \draw (0,0)--(120:3);

    \draw (-3,0)--node {\midarrow} (0,0);
    \draw (0,0)--node {\midarrow} (120:3);
    \draw (120:3)--node {\midarrow} (-3,0);
    \draw (120:3)--node {\midarrow} (60:3);
    \draw (60:3)--node {\midarrow} (0,0);

    \draw node[right] at (60:1.8){$a$};
    \draw node[left] at (-2,1.8){$a$};
    \draw node[below] at (-2,0){$e$};
    \draw node[above] at (-0.7,2.6){$e$};
    \draw node[left] at (120:2){$b$};

    \draw node at (-1.5,1){$\theta$};
    \draw node at (0,1.5){$\sigma$};
\end {scope}

\draw[->, thick](3.25,-3)--(5.25,-3);

\begin {scope}[shift={(8.5,-4)}]
    \draw (0,0)--(-3,0)--(120:3)--(60:3)--cycle;
    \draw (-3,0)--(60:3);

    \draw (-3,0)--node {\midarrow} (0,0);
    \draw (60:3)--node {\midarrow} (-3,0);
    \draw (-3,0)--node {\midarrow} (120:3);
    \draw (120:3)--node {\midarrow} (60:3);
    \draw (0,0)--node {\midarrow} (60:3);

    \draw node[right] at (60:1.8){$a$};
    \draw node[left] at (-2,1.8){$a$};
    \draw node[below] at (-2,0){$e$};
    \draw node[above] at (-0.7,2.6){$e$};
    \draw node        at (145:2){$b'$};

    \draw node at (120:0.75){$\theta'$};
    \draw node at (120:2.25){$\sigma'$};
\end {scope}

\end{tikzpicture}
\caption{Effect of flipping edges $a$ and $b$}
\label{fig:other_flips}
\end{figure}


==> shade.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}[scale=1.1]
	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=1.6cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$\ a=c_0$}
    %(hexagon.corner 2) node[above] {$2$}
    (hexagon.corner 3) node[left] {$c_2$}
    (hexagon.corner 4) node[below] {$b=c_3\ $}
    %(hexagon.corner 5) node[below] {$5$}
    (hexagon.corner 6) node[right] {$c_1$}
    %
  
  ;
  \coordinate (m1) at (1,1.62);
  \coordinate (m2) at (0.1,0.8);
  \coordinate (m3) at (-0.1,-0.8);
  \coordinate (m4) at (-1,-1.62);
  
  \draw [name path = m ,thin,opacity=0] (hexagon.corner 1) to [out=90,in=50] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4) to [out=-180+50,in=-180+90](hexagon.corner 4);%
  
  \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
  \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
  \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);
  
  \path [name intersections={of= m and L1,by=X1}];
  \path [name intersections={of= m and L2,by=X2}];
  \path [name intersections={of= m and L3,by=X3}];
  
  \draw [name path = m ,thick, black] (hexagon.corner 1) to [out=90,in=50] (m1) to [out=-180+50,in=30] (X1) to [out=-180+30,in=60] (m2) to [out=-180+60,in=90] (X2) to [out=90,in=60] (m3) to [out=-180+60,in=30] (X3) to [out=-180+30,in=50] (m4) to [out=-180+50,in=-180+90](hexagon.corner 4);
  
 
  
  \draw [fill=yellow!90!black] (X1) to [out=-180+30,in=60] (m2) to [out=-180+60,in=90] (X2) to (hexagon.corner 6) to (X1);
  
  \draw[fill=yellow!90!black](X2) to [out=90,in=60] (m3) to [out=-180+60,in=30] (X3) to (hexagon.corner 3)--(X2);
  
  
  %\draw (m1) node [fill,circle,scale=0.3] {};
  %\draw (m2) node [fill,circle,scale=0.3] {};
  %\draw (m3) node [fill,circle,scale=0.3] {};
  %\draw (m4) node [fill,circle,scale=0.3] {};
  
  %\node[left] at (m1) {$\theta_1$};
  %\node[left] at (m2) {$\theta_2$};
  %\node[right] at (m3) {$\theta_3$}; 
  %\node[left] at (m4) {$\theta_4$};
  

  \draw (hexagon.corner 1) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 2) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 3) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 4) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 5) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 6) node [fill,circle,scale=0.35] {};
  
  %\draw [] (m1)--(hexagon.corner 6);
  %\draw [] (m2)-- (hexagon.corner 6);
  %\draw [] (m3)--(hexagon.corner 3);
  %\draw [] (m4)-- (hexagon.corner 5);
  \end{tikzpicture}
		\caption{centers of fan segments.}
		\label{fig:fan_centers}
	\end{figure}


==> spin_flip.tex <==
\begin{figure}[h!]

\centering

\begin{tikzpicture}[scale=0.7, baseline, thick]

\draw (0,0)--(3,0)--(60:3)--cycle;

\draw (0,0)--(3,0)--(-60:3)--cycle;

\draw (0,0)--node {\midarrow} (3,0);

\draw node[above] at (70:1.5){$\epsilon_a$};

\draw node[above] at (30:2.8){$\epsilon_b$};

\draw node[below] at (-30:2.8){$\epsilon_c$};

\draw node[below=-0.1] at (-70:1.5){$\epsilon_d$};

%\draw node[above] at (1,-0.12){$e$};

\draw node[left] at (0,0) {};

\draw node[above] at (60:3) {};

\draw node[right] at (3,0) {};

\draw node[below] at (-60:3) {};

\draw node at (1.5,1){$\theta$};

\draw node at (1.5,-1){$\sigma$};

\end{tikzpicture}
\begin{tikzpicture}[baseline]

\draw[->, thick](0,0)--(1,0);

\node[above]  at (0.5,0) {};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7, baseline, thick,every node/.style={sloped,allow upside down}]
\draw (0,0)--(60:3)--(-60:3)--cycle;
\draw (3,0)--(60:3)--(-60:3)--cycle;

\draw node[above] at (70:1.5){$\epsilon_a$};

\draw node[above] at (30:2.8){$-\epsilon_b$};

\draw node[below] at (-30:2.8){$\epsilon_c$};

\draw node[below=-0.1] at (-70:1.5){$\epsilon_d$};

\draw (1.5,-2) --node {\midarrow} (1.5,2);

%\draw node[left] at (1.7,1){$f$};

\draw node[left] at (0,0) {};

\draw node[above] at (60:3) {};

\draw node[right] at (3,0) {};

\draw node[below] at (-60:3) {};

\draw node at (0.8,0){$\theta'$};

\draw node at (2.2,0){$\sigma'$};

\end{tikzpicture}
\begin{tikzpicture}[baseline]

\draw[->, thick](0,0)--(1,0);

\node[above]  at (0.5,0) {};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7, baseline, thick]

\draw (0,0)--(3,0)--(60:3)--cycle;

\draw (0,0)--(3,0)--(-60:3)--cycle;

\draw (3,0) --node {\reflectbox{\midarrow}} (0,0);

\draw node[above] at (70:1.5){$-\epsilon_a$};

\draw node[above] at (30:2.8){$-\epsilon_b$};

\draw node[below] at (-30:2.8){$\epsilon_c$};

\draw node[below=-0.1] at (-70:1.5){$\epsilon_d$};

%\draw node[above] at (1,-0.12){$e$};

\draw node[left] at (0,0) {};

\draw node[above] at (60:3) {};

\draw node[right] at (3,0) {};

\draw node[below] at (-60:3) {};

\draw node at (1.5,1){$-\theta$};

\draw node at (1.5,-1){$\sigma$};

\end{tikzpicture}
\caption{Flip effect on spin structures. Here $\epsilon_x$ denotes the orientation of an edge $x$.}
\label{fig:flip_spin}
\end{figure}


==> superflip_initial.tex <==
\begin{figure}[h]

\centering

\begin{tikzpicture}[scale=0.7, baseline, thick,every node/.style={sloped,allow upside down}]

\draw (0,0)--(3,0)--(60:3)--cycle;

\draw (0,0)--(3,0)--(-60:3)--cycle;

\draw (0,0)--node {\midarrow} (3,0);
\draw (3,0)--node {\midarrow} (60:3);
\draw (60:3)--node {\midarrow} (0,0);

\draw (3,0)--node {\midarrow} (-60:3);
\draw (-60:3)--node {\midarrow} (0,0);

\draw node[above] at (70:1.5){$a$};
\draw node[above] at (30:2.8){$b$};
\draw node[below] at (-30:2.8){$a$};
\draw node[below] at (-70:1.5){$b$};
\draw node[above] at (1,-0.12){$e$};

\draw node at (1.5,1){$\theta$};

\draw node at (1.5,-1){$\sigma$};

\end{tikzpicture}
\begin{tikzpicture}[baseline]

\draw[->, thick](0,0)--(1,0);

\node[above]  at (0.5,0) {};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7, baseline, thick,every node/.style={sloped,allow upside down}]
\draw (0,0)--(60:3)--(-60:3)--cycle;
\draw (3,0)--(60:3)--(-60:3)--cycle;

\draw (1.5,-2) --node {\midarrow} (1.5,2);

\draw (60:3)--node {\midarrow} (3,0);
\draw (60:3)--node {\midarrow} (0,0);

\draw (3,0)--node {\midarrow} (-60:3);
\draw (0,0)--node {\midarrow} (-60:3);

\draw node[above] at (70:1.5){$a$};
\draw node[above] at (30:2.8){$b$};
\draw node[below] at (-30:2.8){$a$};
\draw node[below] at (-70:1.5){$b$};
\draw node[left] at (1.7,1){$f$};

\draw node at (0.8,0){$\theta'$};

\draw node at (2.2,0){$\sigma'$};

\end{tikzpicture}
\caption{Cyclic orientation is preserved under flips.}
\label{fig:initial_spin}
\end{figure}


==> superflip_torus.tex <==
\begin{figure}[h!]

\centering

\begin{tikzpicture}[scale=0.7, baseline, thick]

\draw (0,0)--(3,0)--(60:3)--cycle;

\draw (0,0)--(3,0)--(-60:3)--cycle;

\draw (0,0)--node {\midarrow} (3,0);

\draw node[above] at (70:1.5){$a$};

\draw node[above] at (30:2.8){$b$};

\draw node[below] at (-30:2.8){$a$};

\draw node[below=-0.1] at (-70:1.5){$b$};

\draw node[above] at (1,-0.12){$e$};

\draw node[left] at (0,0) {};

\draw node[above] at (60:3) {};

\draw node[right] at (3,0) {};

\draw node[below] at (-60:3) {};

\draw node at (1.5,1){$\theta$};

\draw node at (1.5,-1){$\sigma$};

\end{tikzpicture}
\begin{tikzpicture}[baseline]

\draw[->, thick](0,0)--(1,0);

\node[above]  at (0.5,0) {};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7, baseline, thick,every node/.style={sloped,allow upside down}]
\draw (0,0)--(60:3)--(-60:3)--cycle;
\draw (3,0)--(60:3)--(-60:3)--cycle;

\draw node[above] at (70:1.5){$a$};

\draw node[above] at (30:2.8){$b$};

\draw node[below] at (-30:2.8){$a$};

\draw node[below=-0.1] at (-70:1.5){$b$};

\draw (1.5,-2) --node {\midarrow} (1.5,2);

\draw node[left] at (1.7,1){$f$};

\draw node[left] at (0,0) {};

\draw node[above] at (60:3) {};

\draw node[right] at (3,0) {};

\draw node[below] at (-60:3) {};

\draw node at (0.8,0){$\theta'$};

\draw node at (2.2,0){$\sigma'$};

\end{tikzpicture}
\caption{Ptolemy transformation}
\label{fig:ptolemy_tori}
\end{figure}


==> superflipspin_torus.tex <==
\begin{figure}[h!]

\centering

\begin{tikzpicture}[scale=0.7, baseline, thick]

\draw (0,0)--(3,0)--(60:3)--cycle;

\draw (0,0)--(3,0)--(-60:3)--cycle;

\draw (0,0)--node {\midarrow} (3,0);

\draw node[above] at (70:1.5){$\epsilon_a$};

\draw node[above] at (30:2.8){$\epsilon_b$};

\draw node[below] at (-30:2.8){$\epsilon_a$};

\draw node[below=-0.1] at (-70:1.5){$\epsilon_b$};

%\draw node[above] at (1,-0.12){$e$};

\draw node[left] at (0,0) {};

\draw node[above] at (60:3) {};

\draw node[right] at (3,0) {};

\draw node[below] at (-60:3) {};

\draw node at (1.5,1){$\theta$};

\draw node at (1.5,-1){$\sigma$};

\end{tikzpicture}
\begin{tikzpicture}[baseline]

\draw[->, thick](0,0)--(1,0);

\node[above]  at (0.5,0) {};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7, baseline, thick,every node/.style={sloped,allow upside down}]
\draw (0,0)--(60:3)--(-60:3)--cycle;
\draw (3,0)--(60:3)--(-60:3)--cycle;

\draw node[above] at (70:1.5){$\epsilon_a$};

\draw node[above] at (30:2.8){$-\epsilon_b$};

\draw node[below] at (-30:2.8){$\epsilon_a$};

\draw node[below=-0.1] at (-70:1.5){$-\epsilon_b$};

\draw (1.5,-2) --node {\midarrow} (1.5,2);

%\draw node[left] at (1.7,1){$f$};

\draw node[left] at (0,0) {};

\draw node[above] at (60:3) {};

\draw node[right] at (3,0) {};

\draw node[below] at (-60:3) {};

\draw node at (0.8,0){$\theta'$};

\draw node at (2.2,0){$\sigma'$};

\end{tikzpicture}
\caption{Spin effect for once-punctured torus}
\label{fig:spin_torus}
\end{figure}


==> triag.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}[]
	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=1.6cm,
    ] (hexagon) {}
    %
    % Annotations
    %(hexagon.corner 1) node[above] {$\ \ a$}
    %(hexagon.corner 2) node[above] {$x\ \ $}
    %(hexagon.corner 3) node[left ] {$c_2$}
    %(hexagon.corner 4) node[below] {$b\ \ $}
    %(hexagon.corner 5) node[below] {$\ \ y$}
    %(hexagon.corner 6) node[right] {$c_1$}
    %
  
  ;
  \coordinate (m1) at (1,1.62);
  \coordinate (m2) at (0.1,0.8);
  \coordinate (m3) at (-0.1,-0.8);
  %\coordinate (m4) at (-1,-1.62);
  
  %\draw [name path = m ,opacity=1] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4);%
  
  \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
  \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
  \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);
  
  
  %\draw (m1) node [fill,circle,scale=0.3] {};
  \draw (m2) node [fill,circle,scale=0.3] {};
  %\draw (m3) node [fill,circle,scale=0.3] {};
  %\draw (m4) node [fill,circle,scale=0.3] {};
  
  \node[left] at (m1) {$b$};
  \node[left] at (m2) {$\theta_i$};
  \node[right] at (m3) {$\theta_j$}; 
  %\node[left] at (m4) {$\theta_4$};
  
  %\node[right] at (1.2,1.4) {$\sigma_1$};
  \node[left] at (-2.0, 1.5) {$a$};
  \node[right] at (0.4,0.4) {$\sigma_i$};
  \node[above] at (-0.2,0) {$c$};
  \node[above] at (2.5,-1.2) {$d$};  
  \node[right] at (-1.3,-1.2) {$e$};
  \node[right] at (-1,-0.4) {$\sigma_j$};
  \draw [] (m3)--(hexagon.corner 3);

  %\draw (hexagon.corner 1) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 2) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 3) node [fill,circle,scale=0.35] {};
  %\draw (hexagon.corner 4) node [fill,circle,scale=0.35] {};
  %\draw (hexagon.corner 5) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 6) node [fill,circle,scale=0.35] {};
  
  %\draw [blue,thick] (m1)--(hexagon.corner 1);
  %\draw [red,thick] (m1)--(hexagon.corner 2);  

  \draw [blue,thick] (m2)--(hexagon.corner 2);
  \draw [red,thick] (m2)--(hexagon.corner 3);  
  
  \draw [blue,thick] (m3)--(hexagon.corner 6);
  \draw [red,thick] (m3)--(hexagon.corner 5);  
  
  %\draw [blue,thick] (m4)--(hexagon.corner 5);
  %\draw [red,thick] (m4)--(hexagon.corner 4);  
  
  %\draw [] (m1)--(hexagon.corner 6);
  \draw [] (m2)-- (hexagon.corner 6);
  %\draw [] (m3)--(hexagon.corner 3);
  %\draw [] (m4)-- (hexagon.corner 3);
  
 
	\end{tikzpicture}
		%\caption{The new auxiliary graph $\Gamma_T^{a,b}$.}
		%\label{fig:auxiliary_graph2}
	\end{figure}

==> triag2.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}[]
	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=1.6cm,
    ] (hexagon) {}
    %
    % Annotations
    %(hexagon.corner 1) node[above] {$\ \ a$}
    %(hexagon.corner 2) node[above] {$x\ \ $}
    %(hexagon.corner 3) node[left ] {$c_2$}
    %(hexagon.corner 4) node[below] {$b\ \ $}
    %(hexagon.corner 5) node[below] {$\ \ y$}
    %(hexagon.corner 6) node[right] {$c_1$}
    %
  
  ;
  \coordinate (m1) at (1,1.62);
  \coordinate (m2) at (0.1,0.8);
  \coordinate (m3) at (-0.1,-0.8);
  %\coordinate (m4) at (-1,-1.62);
  
  %\draw [name path = m ,opacity=1] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4);%
  
  \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
  \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
  \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);
  
  
  %\draw (m1) node [fill,circle,scale=0.3] {};
  \draw (m2) node [fill,circle,scale=0.3] {};
  %\draw (m3) node [fill,circle,scale=0.3] {};
  %\draw (m4) node [fill,circle,scale=0.3] {};
  
  \node[left] at (m1) {$b$};
  \node[left] at (m2) {$\theta_i$};
  \node[right] at (m3) {$\theta_j$}; 
  %\node[left] at (m4) {$\theta_4$};
  
  %\node[right] at (1.2,1.4) {$\sigma_1$};
  \node[left] at (-2.0, 1.5) {$a$};
  \node[right] at (0.4,0.4) {$\sigma_i$};
  \node[above] at (-0.2,0) {$c$};
  \node[above] at (2.5,-1.2) {$d$};  
  \node[right] at (-1.3,-1.2) {$e$};
  \node[right] at (-1,-0.4) {$\sigma_j$};
  \draw [] (m3)--(hexagon.corner 3);

  %\draw (hexagon.corner 1) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 2) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 3) node [fill,circle,scale=0.35] {};
  %\draw (hexagon.corner 4) node [fill,circle,scale=0.35] {};
  %\draw (hexagon.corner 5) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 6) node [fill,circle,scale=0.35] {};
  
  %\draw [blue,thick] (m1)--(hexagon.corner 1);
  %\draw [red,thick] (m1)--(hexagon.corner 2);  

  \draw [cyan,thick] (m2)--(hexagon.corner 2);
  \draw [blue,ultra thick] (m2)--(hexagon.corner 3);  
  
  \draw [cyan,thick] (m3)--(hexagon.corner 6);
  \draw [blue,ultra thick] (m3)--(hexagon.corner 5);  
  
  %\draw [blue,thick] (m4)--(hexagon.corner 5);
  %\draw [red,thick] (m4)--(hexagon.corner 4);  
  
  %\draw [] (m1)--(hexagon.corner 6);
  \draw [] (m2)-- (hexagon.corner 6);
  %\draw [] (m3)--(hexagon.corner 3);
  %\draw [] (m4)-- (hexagon.corner 3);
  
 
	\end{tikzpicture}
		%\caption{The new auxiliary graph $\Gamma_T^{a,b}$.}
		%\label{fig:auxiliary_graph2}
	\end{figure}

==> twisted_super_Tpaths.tex <==
\begin {tikzpicture}
    \draw (2,3) node {\underline{ORIGINAL}};
    \draw (8,3) node {\underline{TWISTED}};

    \draw (-1,-0) node {(i)};
    \draw (0,0) -- (4,0) -- (1,2) -- cycle;
    \draw (4,0) -- (1.5,0.75);
    \draw[fill=black] (1.5,0.75) circle (0.05);

    \draw (0.3,1.2) node {$a$};
    \draw (2.5,1.4) node {$b$};
    \draw (2, -0.3) node {$c$};
    \draw (2.2,0.3) node {$\sigma_i$};
    \draw (1.5,0.75) node[left] {$\theta_i$};

    \draw [blue, line width = 1.2] (4.5,0.5) -- (4,0);
    \draw [red,  line width = 1.2] (4,0) -- (1.5,0.75);
    \draw [blue, line width = 1.2] (1.5,0.75) -- (1.5,-0.5);

    \begin {scope} [shift={(6,0)}]
        \draw (0,0) -- (4,0) -- (1,2) -- cycle;
        \draw (4,0) -- (1.5,0.75);
        \draw[fill=black] (1.5,0.75) circle (0.05);

        \draw (0.3,1.2) node {$a$};
        \draw (2.5,1.4) node {$b$};
        \draw (2, -0.3) node {$c$};
        \draw (2.2,0.3) node {$\sigma_i$};
        \draw (1.5,0.75) node[left] {$\theta_i$};

        \draw [blue, line width = 1.2] (4.5,0.5) -- (4,0);
        \draw [red,  line width = 1.2] (4,0) -- (1,2);
        \draw [cyan, line width = 1.2] (1,2) -- (1.5,0.75);
        \draw [red,  line width = 1.2] (1.5,0.75) -- (1.5,-0.5);
    \end {scope}

    \begin {scope} [shift={(0,-4)}]
    	\draw (-1,-0) node {(ii)};
        \draw (0,0) -- (4,0) -- (1,2) -- cycle;
        \draw (4,0) -- (1.5,0.75);
        \draw[fill=black] (1.5,0.75) circle (0.05);

        \draw (0.3,1.2) node {$a$};
        \draw (2.5,1.4) node {$b$};
        \draw (2, -0.3) node {$c$};
        \draw (2.2,0.3) node {$\sigma_i$};
        \draw (1.5,0.75) node[left] {$\theta_i$};

        \draw [red,  line width = 1.2] (1.5,2.5) -- (1,2);
        \draw [blue, line width = 1.2] (1,2) -- (4,0);
        \draw [red,  line width = 1.2] (4,0) -- (1.5,0.75);
        \draw [blue, line width = 1.2] (1.5,0.75) -- (1.5,-0.5);
    \end {scope}

    \begin {scope} [shift={(6,-4)}]
        \draw (0,0) -- (4,0) -- (1,2) -- cycle;
        \draw (4,0) -- (1.5,0.75);
        \draw[fill=black] (1.5,0.75) circle (0.05);

        \draw (0.3,1.2) node {$a$};
        \draw (2.5,1.4) node {$b$};
        \draw (2, -0.3) node {$c$};
        \draw (2.2,0.3) node {$\sigma_i$};
        \draw (1.5,0.75) node[left] {$\theta_i$};

        \draw [red,  line width = 1.2] (1.5,2.5) -- (1,2);
        \draw [cyan, line width = 1.2] (1,2) -- (1.5,0.75);
        \draw [red,  line width = 1.2] (1.5,0.75) -- (1.5,-0.5);
    \end {scope}

    \begin {scope} [shift={(0,-6)}]
        \draw (-1,-0) node {(iii)};
        \draw (0,0) -- (4,0) -- (1,-2) -- cycle;
        \draw (4,0) -- (1.5,-0.75);
        \draw[fill=black] (1.5,-0.75) circle (0.05);

        \draw (0.3,-1.2) node {$x$};
        \draw (2.5,-1.4) node {$y$};
        \draw (2, 0.3)   node {$z$};
        \draw (2.2,-0.8) node {$\sigma_j$};
        \draw (1.5,-0.75) node[left] {$\theta_j$};

        \draw [blue, line width = 1.2] (1.5,0.5) -- (1.5,-0.75);
        \draw [red,  line width = 1.2] (1.5,-0.75) -- (4,0);
        \draw [blue, line width = 1.2] (4,0) -- (4.5,-0.5);
    \end {scope}

    \begin {scope} [shift={(6,-6)}]
        \draw (0,0) -- (4,0) -- (1,-2) -- cycle;
        \draw (4,0) -- (1.5,-0.75);
        \draw[fill=black] (1.5,-0.75) circle (0.05);

        \draw (0.3,-1.2) node {$x$};
        \draw (2.5,-1.4) node {$y$};
        \draw (2, 0.3)   node {$z$};
        \draw (2.2,-0.8) node {$\sigma_j$};
        \draw (1.5,-0.75) node[left] {$\theta_j$};

        \draw [red,  line width = 1.2] (1.5,0.5) -- (1.5,-0.75);
        \draw [blue, line width = 1.8] (1.5,-0.75) -- (1,-2);
        \draw [red,  line width = 1.2] (1,-2) -- (4,0);
        \draw [blue, line width = 1.2] (4,0) -- (4.5,-0.5);
    \end {scope}

    \begin {scope} [shift={(0,-10)}]
        \draw (-1,-0) node {(iv)};
        \draw (0,0) -- (4,0) -- (1,-2) -- cycle;
        \draw (4,0) -- (1.5,-0.75);
        \draw[fill=black] (1.5,-0.75) circle (0.05);

        \draw (0.3,-1.2) node {$x$};
        \draw (2.5,-1.4) node {$y$};
        \draw (2, 0.3)   node {$z$};
        \draw (2.2,-0.8) node {$\sigma_j$};
        \draw (1.5,-0.75) node[left] {$\theta_j$};

        \draw [blue, line width = 1.2] (1.5,0.5) -- (1.5,-0.75);
        \draw [red,  line width = 1.2] (1.5,-0.75) -- (4,0);
        \draw [blue, line width = 1.2] (4,0) -- (1,-2);
        \draw [red,  line width = 1.2] (1,-2) -- (1.5,-2.5);
    \end {scope}

    \begin {scope} [shift={(6,-10)}]
        \draw (0,0) -- (4,0) -- (1,-2) -- cycle;
        \draw (4,0) -- (1.5,-0.75);
        \draw[fill=black] (1.5,-0.75) circle (0.05);

        \draw (0.3,-1.2) node {$x$};
        \draw (2.5,-1.4) node {$y$};
        \draw (2, 0.3)   node {$z$};
        \draw (2.2,-0.8) node {$\sigma_j$};
        \draw (1.5,-0.75) node[left] {$\theta_j$};

        \draw [red,  line width = 1.2] (1.5,0.5) -- (1.5,-0.75);
        \draw [blue, line width = 1.8] (1.5,-0.75) -- (1,-2);
        \draw [red,  line width = 1.2] (1,-2) -- (1.5,-2.5);
    \end {scope}
\end {tikzpicture}


==> twisted_super_Tpaths_new.tex <==
\begin {tikzpicture}
    \draw (2,3) node {\underline{ORIGINAL}};
    \draw (8,3) node {\underline{TWISTED}};

    \begin {scope} [shift={(0,-6)}]
    	\draw (-1,-0) node {(iii)};
    	\draw (0,0) -- (4,0) -- (1,2) -- cycle;
    	\draw (4,0) -- (1.5,0.75);
    	\draw[fill=black] (1.5,0.75) circle (0.05);

    	\draw (0.3,1.2) node {$x$};
    	\draw (2.5,1.4) node {$y$};
    	\draw (2, -0.3) node {$z$};
    	\draw (2.2,0.3) node {$\sigma_j$};
    	\draw (1.5,0.75) node[left] {$\theta_j$};

    	\draw [blue, line width = 1.2] (4.5,0.5) -- (4,0);
    	\draw [red,  line width = 1.2] (4,0) -- (1.5,0.75);
    	\draw [blue, line width = 1.2] (1.5,0.75) -- (1.5,-0.5);
    \end {scope}

    \begin {scope} [shift={(6,-6)}]
        \draw (0,0) -- (4,0) -- (1,2) -- cycle;
        \draw (4,0) -- (1.5,0.75);
        \draw[fill=black] (1.5,0.75) circle (0.05);

        \draw (0.3,1.2) node {$x$};
        \draw (2.5,1.4) node {$y$};
        \draw (2, -0.3) node {$z$};
        \draw (2.2,0.3) node {$\sigma_j$};
        \draw (1.5,0.75) node[left] {$\theta_j$};

        \draw [blue, line width = 1.2] (4.5,0.5) -- (4,0);
        \draw [red,  line width = 1.2] (4,0) -- (1,2);
        \draw [cyan, line width = 1.2] (1,2) -- (1.5,0.75);
        \draw [red,  line width = 1.2] (1.5,0.75) -- (1.5,-0.5);
    \end {scope}

    \begin {scope} [shift={(0,-10)}]
    	\draw (-1,-0) node {(iv)};
        \draw (0,0) -- (4,0) -- (1,2) -- cycle;
        \draw (4,0) -- (1.5,0.75);
        \draw[fill=black] (1.5,0.75) circle (0.05);

        \draw (0.3,1.2) node {$x$};
        \draw (2.5,1.4) node {$y$};
        \draw (2, -0.3) node {$z$};
        \draw (2.2,0.3) node {$\sigma_j$};
        \draw (1.5,0.75) node[left] {$\theta_j$};

        \draw [red,  line width = 1.2] (1.5,2.5) -- (1,2);
        \draw [blue, line width = 1.2] (1,2) -- (4,0);
        \draw [red,  line width = 1.2] (4,0) -- (1.5,0.75);
        \draw [blue, line width = 1.2] (1.5,0.75) -- (1.5,-0.5);
    \end {scope}

    \begin {scope} [shift={(6,-10)}]
        \draw (0,0) -- (4,0) -- (1,2) -- cycle;
        \draw (4,0) -- (1.5,0.75);
        \draw[fill=black] (1.5,0.75) circle (0.05);

        \draw (0.3,1.2) node {$x$};
        \draw (2.5,1.4) node {$y$};
        \draw (2, -0.3) node {$z$};
        \draw (2.2,0.3) node {$\sigma_j$};
        \draw (1.5,0.75) node[left] {$\theta_j$};

        \draw [red,  line width = 1.2] (1.5,2.5) -- (1,2);
        \draw [cyan, line width = 1.2] (1,2) -- (1.5,0.75);
        \draw [red,  line width = 1.2] (1.5,0.75) -- (1.5,-0.5);
    \end {scope}

    \begin {scope} [shift={(0,2)}]
        \draw (-1,-0) node {(i)};
        \draw (0,0) -- (4,0) -- (1,-2) -- cycle;
        \draw (4,0) -- (1.5,-0.75);
        \draw[fill=black] (1.5,-0.75) circle (0.05);

        \draw (0.3,-1.2) node {$a$};
        \draw (2.5,-1.4) node {$b$};
        \draw (2, 0.3)   node {$c$};
        \draw (2.2,-0.8) node {$\sigma_i$};
        \draw (1.5,-0.75) node[left] {$\theta_i$};

        \draw [blue, line width = 1.2] (1.5,0.5) -- (1.5,-0.75);
        \draw [red,  line width = 1.2] (1.5,-0.75) -- (4,0);
        \draw [blue, line width = 1.2] (4,0) -- (4.5,-0.5);
    \end {scope}

    \begin {scope} [shift={(6,2)}]
        \draw (0,0) -- (4,0) -- (1,-2) -- cycle;
        \draw (4,0) -- (1.5,-0.75);
        \draw[fill=black] (1.5,-0.75) circle (0.05);

        \draw (0.3,-1.2) node {$a$};
        \draw (2.5,-1.4) node {$b$};
        \draw (2, 0.3)   node {$c$};
        \draw (2.2,-0.8) node {$\sigma_i$};
        \draw (1.5,-0.75) node[left] {$\theta_i$};

        \draw [red,  line width = 1.2] (1.5,0.5) -- (1.5,-0.75);
        \draw [blue, line width = 1.8] (1.5,-0.75) -- (1,-2);
        \draw [red,  line width = 1.2] (1,-2) -- (4,0);
        \draw [blue, line width = 1.2] (4,0) -- (4.5,-0.5);
    \end {scope}

    \begin {scope} [shift={(0,-1)}]
        \draw (-1,-0) node {(ii)};
        \draw (0,0) -- (4,0) -- (1,-2) -- cycle;
        \draw (4,0) -- (1.5,-0.75);
        \draw[fill=black] (1.5,-0.75) circle (0.05);

        \draw (0.3,-1.2) node {$a$};
        \draw (2.5,-1.4) node {$b$};
        \draw (2, 0.3)   node {$c$};
        \draw (2.2,-0.8) node {$\sigma_i$};
        \draw (1.5,-0.75) node[left] {$\theta_i$};

        \draw [blue, line width = 1.2] (1.5,0.5) -- (1.5,-0.75);
        \draw [red,  line width = 1.2] (1.5,-0.75) -- (4,0);
        \draw [blue, line width = 1.2] (4,0) -- (1,-2);
        \draw [red,  line width = 1.2] (1,-2) -- (1.5,-2.5);
    \end {scope}

    \begin {scope} [shift={(6,-1)}]
        \draw (0,0) -- (4,0) -- (1,-2) -- cycle;
        \draw (4,0) -- (1.5,-0.75);
        \draw[fill=black] (1.5,-0.75) circle (0.05);

        \draw (0.3,-1.2) node {$a$};
        \draw (2.5,-1.4) node {$b$};
        \draw (2, 0.3)   node {$c$};
        \draw (2.2,-0.8) node {$\sigma_i$};
        \draw (1.5,-0.75) node[left] {$\theta_i$};

        \draw [red,  line width = 1.2] (1.5,0.5) -- (1.5,-0.75);
        \draw [blue, line width = 1.8] (1.5,-0.75) -- (1,-2);
        \draw [red,  line width = 1.2] (1,-2) -- (1.5,-2.5);
    \end {scope}
\end {tikzpicture}

